Topological Characterization of Consensus Solvability in Directed Dynamic Networks

Consensus is one of the most fundamental problems in distributed computing. This paper studies the consensus problem in a synchronous dynamic directed network, in which communication is controlled by an oblivious message adversary. The question when consensus is possible in this model has already been studied thoroughly in the literature from a combinatorial perspective, and is known to be challenging. This paper presents a topological perspective on consensus solvability under oblivious message adversaries, which provides interesting new insights. Our main contribution is a topological characterization of consensus solvability, which also leads to explicit decision procedures. Our approach is based on the novel notion of a communication pseudosphere, which can be seen as the message-passing analog of the well-known standard chromatic subdivision for wait-free shared memory systems. We further push the elegance and expressiveness of the "geometric" reasoning enabled by the topological approach by dealing with uninterpreted complexes, which considerably reduce the size of the protocol complex, and by labeling facets with information flow arrows, which give an intuitive meaning to the implicit epistemic status of the faces in a protocol complex.

==> Figures/P0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-6, 0) {};
		\node [style=VG] (1) at (-2, 2) {};
		\node [style=VR] (2) at (-2, -2) {};
		\node [style=none] (3) at (-8.25, 0) {$(p_w,\{p_w\})$};
		\node [style=none] (4) at (0.25, 2) {$(p_g,\{p_g\})$};
		\node [style=none] (5) at (0.25, -2) {$(p_r,\{p_r\})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bordercomponents.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBfsquare] (0) at (-2, 0) {};
		\node [style=VRfaded] (1) at (2, 1) {};
		\node [style=VYfaded] (2) at (1, -1) {};
		\node [style=VGfaded] (3) at (-1, 3) {};
		\node [style=none] (4) at (3.5, 1) {$\{w,r\}$};
		\node [style=none] (5) at (1, -1.75) {$\{w,r,y\}$};
		\node [style=none] (6) at (-3.5, 0) {$\{w\}$};
		\node [style=VBsmall] (7) at (-2, -6) {};
		\node [style=VRfsquare] (8) at (2, -5) {};
		\node [style=VYfaded] (9) at (1, -7) {};
		\node [style=VGfaded] (10) at (-1, -3) {};
		\node [style=none] (11) at (3.75, -5) {$\{w,r\}$};
		\node [style=none] (12) at (1, -8) {$\{w,r,y\}$};
		\node [style=none] (13) at (-3.5, -6) {$\{w,r\}$};
		\node [style=none] (15) at (3, 2.75) {$R(F_1^l)=\{w\}$};
		\node [style=none] (16) at (3.5, -3.25) {$R(F_2^l)=\{r\}$};
		\node [style=none] (17) at (3.25, 2) {$\B(F_1^l)=\{w\}$};
		\node [style=none] (18) at (3.75, -4) {$\B(F_2^l)=\{w, r\}$};
		\node [style=VBfsquare] (19) at (10, 0) {};
		\node [style=VRfsquare] (20) at (14, 1) {};
		\node [style=VYfsquare] (21) at (13, -1) {};
		\node [style=VGfaded] (22) at (11, 3) {};
		\node [style=none] (23) at (15.75, 1) {$\{w,r\}$};
		\node [style=none] (24) at (13, -1.75) {$\{r,y\}$};
		\node [style=none] (25) at (8.25, 0) {$\{w,y\}$};
		\node [style=VBfsquare] (26) at (10, -6) {};
		\node [style=VRfaded] (27) at (14, -5) {};
		\node [style=VYfaded] (28) at (13, -7) {};
		\node [style=VGfaded] (29) at (11, -3) {};
		\node [style=none] (30) at (16.25, -5) {$\{w,r, y, g\}$};
		\node [style=none] (31) at (13, -8) {$\{w,r,y,g\}$};
		\node [style=none] (32) at (8.25, -6) {$\{w,y\}$};
		\node [style=none] (33) at (17.5, 2.75) {$R(F_1^r)=\{w\to r \to y \to w\}$};
		\node [style=none] (34) at (15.5, -3.25) {$R(F_2^r)=\{w\}$};
		\node [style=none] (35) at (16.5, 2) {$\B(F_1^r)=\{w, r , y\}$};
		\node [style=none] (36) at (15.75, -4) {$\B(F_2^r)=\{w, y \}$};
		\node [style=none] (37) at (9.5, 3) {$\{r,g\}$};
		\node [style=none] (38) at (9, -3) {$\{w,r,g\}$};
		\node [style=none] (39) at (-2.5, 3) {$\{r,g\}$};
		\node [style=none] (40) at (-2.75, -3) {$\{w,r,g\}$};
		\node [style=none] (41) at (3, 3.5) {$B(F_1^l)=\{w\}$};
		\node [style=none] (42) at (3.5, -2.5) {$B(F_2^l)=\{r \to w\}$};
		\node [style=none] (43) at (17.5, 3.5) {$B(F_1^r)=\{w\to r \to y \to w\}$};
		\node [style=none] (44) at (15.5, -2.5) {$B(F_2^r)=\{w\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Eout] (0) to (1);
		\draw [style=Eout] (1) to (2);
		\draw [style=Eout] (0) to (2);
		\draw [style=Eout] (1) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw [style=Eout] (8) to (9);
		\draw [style=Eout] (7) to (9);
		\draw [style=Eout] (8) to (10);
		\draw (10) to (7);
		\draw (10) to (9);
		\draw [style=Eout] (8) to (7);
		\draw [style=Eout] (19) to (20);
		\draw [style=Eout] (20) to (21);
		\draw [style=Eout] (20) to (22);
		\draw (22) to (19);
		\draw (22) to (21);
		\draw [style=Eout] (26) to (28);
		\draw [style=Ein] (27) to (29);
		\draw [style=Ein] (29) to (26);
		\draw [style=Eout] (29) to (28);
		\draw [style=Eout] (21) to (19);
		\draw [style=Eout] (26) to (27);
		\draw [style=Eout] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-6, 0) {};
		\node [style=VG] (1) at (-2, 2) {};
		\node [style=VR] (2) at (-2, -2) {};
		\node [style=VB] (3) at (3, 0) {};
		\node [style=VG] (4) at (7, 2) {};
		\node [style=VR] (5) at (7, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (-3, 0) {Graph $G_1$};
		\node [style=none] (9) at (6, 0) {Graph $G_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Eout] (1) to (0);
		\draw [style=Eout] (2) to (0);
		\draw [style=Eout] (3) to (4);
		\draw [style=Eout] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras1.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBsmall] (12) at (-24.75, -2.75) {};
		\node [style=VGfaded] (13) at (-14.75, -2.75) {};
		\node [style=VRfaded] (14) at (-19.75, 4.25) {};
		\node [style=VGsmall] (15) at (-21.25, -2.75) {};
		\node [style=VBsmall] (16) at (-18.25, -2.75) {};
		\node [style=VBsmall] (17) at (-21, 2.25) {};
		\node [style=VRsmall] (18) at (-22.75, 0) {};
		\node [style=VGsmall] (19) at (-18.5, 2.25) {};
		\node [style=VRsmall] (20) at (-16.75, 0) {};
		\node [style=VGsmall] (21) at (-20.75, 0.25) {};
		\node [style=VBsmall] (22) at (-18.75, 0.25) {};
		\node [style=VRsmall] (23) at (-19.75, -0.75) {};
		\node [style=VBfsquare] (24) at (-12, -2.75) {};
		\node [style=VGfaded] (25) at (-2, -2.75) {};
		\node [style=VRfaded] (26) at (-7, 4.25) {};
		\node [style=VGsmall] (27) at (-8.5, -2.75) {};
		\node [style=VBsmall] (28) at (-5.5, -2.75) {};
		\node [style=VBsmall] (29) at (-8.25, 2.25) {};
		\node [style=VRsmall] (30) at (-10, 0) {};
		\node [style=VGsmall] (31) at (-5.75, 2.25) {};
		\node [style=VRsmall] (32) at (-4, 0) {};
		\node [style=VGsmall] (33) at (-8, 0.25) {};
		\node [style=VBsmall] (34) at (-6, 0.25) {};
		\node [style=VRsmall] (35) at (-7, -0.75) {};
		\node [style=VRBfsquare] (36) at (-9.25, 1.25) {};
		\node [style=VGRfsquare] (37) at (-4.75, 1.25) {};
		\node [style=VBGfsquare] (38) at (-7, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (21) to (23);
		\draw [style=Einout] (22) to (23);
		\draw [style=Einout] (21) to (22);
		\draw [style=Einout] (17) to (18);
		\draw [style=Eout] (12) to (18);
		\draw [style=Einout] (15) to (16);
		\draw [style=Einout] (19) to (20);
		\draw [style=Eout] (16) to (23);
		\draw [style=Eout] (18) to (21);
		\draw [style=Eout] (17) to (21);
		\draw [style=Eout] (19) to (22);
		\draw [style=Eout] (20) to (22);
		\draw [style=Eout] (12) to (21);
		\draw [style=Eout] (15) to (23);
		\draw [style=Einout] (33) to (35);
		\draw [style=Einout] (34) to (35);
		\draw [style=Einout] (33) to (34);
		\draw [style=Einout] (29) to (30);
		\draw [style=Eout] (24) to (30);
		\draw [style=Einout] (27) to (28);
		\draw [style=Einout] (31) to (32);
		\draw [style=Eout] (28) to (35);
		\draw [style=Eout] (30) to (33);
		\draw [style=Eout] (29) to (33);
		\draw [style=Eout] (31) to (34);
		\draw [style=Eout] (32) to (34);
		\draw [style=Eout] (24) to (33);
		\draw [style=Eout] (27) to (35);
		\draw [style=Eout] (12) to (23);
		\draw [style=Eout] (24) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBsmall] (12) at (-15, -3) {};
		\node [style=VGfaded] (13) at (-5, -3) {};
		\node [style=VRfaded] (14) at (-10, 4) {};
		\node [style=VGsmall] (15) at (-11.5, -3) {};
		\node [style=VBsmall] (16) at (-8.5, -3) {};
		\node [style=VBsmall] (17) at (-11.25, 2) {};
		\node [style=VRsmall] (18) at (-13, -0.25) {};
		\node [style=VGsmall] (19) at (-8.75, 2) {};
		\node [style=VRsmall] (20) at (-7, -0.25) {};
		\node [style=VGsmall] (21) at (-11, 0) {};
		\node [style=VBsmall] (22) at (-9, 0) {};
		\node [style=VRsmall] (23) at (-10, -1) {};
		\node [style=VBsmall] (39) at (-1, -3) {};
		\node [style=VGfaded] (40) at (9, -3) {};
		\node [style=VRfaded] (41) at (4, 4) {};
		\node [style=VGsmall] (42) at (2.5, -3) {};
		\node [style=VBsmall] (43) at (5.5, -3) {};
		\node [style=VBsmall] (44) at (2.75, 2) {};
		\node [style=VRsmall] (45) at (1, -0.25) {};
		\node [style=VGsmall] (46) at (5.25, 2) {};
		\node [style=VRsmall] (47) at (7, -0.25) {};
		\node [style=VGsmall] (48) at (3, 0) {};
		\node [style=VBsmall] (49) at (5, 0) {};
		\node [style=VRsmall] (50) at (4, -1) {};
		\node [style=VRBsquare] (51) at (2.25, 0.5) {};
		\node [style=VGRsquare] (52) at (5.75, 0.5) {};
		\node [style=VBGsquare] (53) at (4, -2.25) {};
		\node [style=VBsquare] (54) at (1, -1) {};
		\node [style=VRBGsquare] (55) at (4, -0.35) {};
		\node [style=VBsquare] (56) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (21) to (23);
		\draw [style=Einout] (22) to (23);
		\draw [style=Einout] (21) to (22);
		\draw [style=Einout] (17) to (18);
		\draw [style=Eout] (12) to (18);
		\draw [style=Einout] (15) to (16);
		\draw [style=Einout] (19) to (20);
		\draw [style=Eout] (16) to (23);
		\draw [style=Eout] (18) to (21);
		\draw [style=Eout] (17) to (21);
		\draw [style=Eout] (19) to (22);
		\draw [style=Eout] (20) to (22);
		\draw [style=Eout] (12) to (21);
		\draw [style=Eout] (15) to (23);
		\draw [style=Einout] (48) to (50);
		\draw [style=Einout] (49) to (50);
		\draw [style=Einout] (48) to (49);
		\draw [style=Einout] (44) to (45);
		\draw [style=Eout] (39) to (45);
		\draw [style=Einout] (42) to (43);
		\draw [style=Einout] (46) to (47);
		\draw [style=Eout] (43) to (50);
		\draw [style=Eout] (45) to (48);
		\draw [style=Eout] (44) to (48);
		\draw [style=Eout] (46) to (49);
		\draw [style=Eout] (47) to (49);
		\draw [style=Eout] (39) to (48);
		\draw [style=Eout] (42) to (50);
		\draw [style=Eout] (12) to (23);
		\draw [style=Eout] (39) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras1nerve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VRBsquare] (53) at (-10.75, 0.5) {};
		\node [style=VGRsquare] (54) at (-7.25, 0.5) {};
		\node [style=VBGsquare] (55) at (-9, -2.25) {};
		\node [style=VBsquare] (56) at (-12, -1) {};
		\node [style=VRBGsquare] (57) at (-9, -0.35) {};
		\node [style=VRBsquare] (63) at (-2.75, 0.5) {};
		\node [style=VGRsquare] (64) at (0.75, 0.5) {};
		\node [style=VBGsquare] (65) at (-1, -2.25) {};
		\node [style=VBsquare] (66) at (-4, -1) {};
		\node [style=VRBGsquare] (67) at (-1, -0.35) {};
		\node [style=VBsquare] (77) at (-10.5, -1) {};
		\node [style=VBsquare] (83) at (-2.5, -1) {};
		\node [style=VRBsquare] (92) at (5.25, 0.5) {};
		\node [style=VGRsquare] (93) at (8.75, 0.5) {};
		\node [style=VBGsquare] (94) at (7, -2.25) {};
		\node [style=VBsquare] (95) at (4, -1) {};
		\node [style=VRBGsquare] (96) at (7, -0.35) {};
		\node [style=VBsquare] (97) at (5.5, -1) {};
		\node [style=VGRssquare] (102) at (-11.4, -0.25) {};
		\node [style=VGRssquare] (103) at (-9.75, -0.65) {};
		\node [style=VGRssquare] (104) at (-3.375, -0.225) {};
		\node [style=VGRssquare] (105) at (-1.725, -0.65) {};
		\node [style=VBGssquare] (106) at (-11.25, -0.975) {};
		\node [style=VBGssquare] (107) at (-3.25, -1) {};
		\node [style=VBssquare] (108) at (-0.125, 0.1) {};
		\node [style=VBssquare] (109) at (-8.125, 0.075) {};
		\node [style=VGssquare] (110) at (-9.9, 0.075) {};
		\node [style=VGssquare] (111) at (-10.625, -0.25) {};
		\node [style=VRssquare] (112) at (-9, -1.25) {};
		\node [style=VRssquare] (113) at (-9.75, -1.575) {};
		\node [style=VGRssquare] (114) at (4.625, -0.25) {};
		\node [style=VGRssquare] (115) at (6.25, -0.675) {};
		\node [style=VBssquare] (116) at (7.875, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (56) to (53);
		\draw [style=Enonethick] (57) to (54);
		\draw [style=Enonethick] (53) to (57);
		\draw [style=Enonethick] (57) to (55);
		\draw [style=Enonethick] (66) to (63);
		\draw [style=Enonethick] (67) to (64);
		\draw [style=Enonethick] (56) to (77);
		\draw [style=Enonethick] (77) to (57);
		\draw [style=Enonethick] (77) to (53);
		\draw [style=Enonethick] (77) to (55);
		\draw [style=Enonethick] (66) to (83);
		\draw [style=Enonethick] (83) to (67);
		\draw [style=Enonethick] (95) to (92);
		\draw [style=Enonethick] (96) to (93);
		\draw [style=Enonethick] (97) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras1reachability.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBfsquare] (50) at (-5, -2.75) {};
		\node [style=VRfaded] (52) at (0, 4.25) {};
		\node [style=VBsquare] (54) at (1.5, -2.75) {};
		\node [style=VBsquare] (55) at (-1.25, 2.25) {};
		\node [style=VBsquare] (60) at (1, 0.25) {};
		\node [style=VRBfsquare] (62) at (-2.5, 1.25) {};
		\node [style=VGRfsquare] (63) at (2.25, 1.25) {};
		\node [style=VBGfsquare] (64) at (0, -3) {};
		\node [style=VGRsquare] (65) at (-1.975, 0.175) {};
		\node [style=VGRsquare] (66) at (-0.8, -1.5) {};
		\node [style=VRBsquare] (67) at (1.95, -0.1) {};
		\node [style=VRBsquare] (68) at (0.8, -1.5) {};
		\node [style=VRBsquare] (69) at (-4.025, -0.9) {};
		\node [style=VBGsquare] (70) at (-2.8, -1.25) {};
		\node [style=VBGsquare] (71) at (-0.875, 1.225) {};
		\node [style=VBGsquare] (72) at (0.875, 1.225) {};
		\node [style=VBGsquare] (73) at (0, 0.5) {};
		\node [style=VGRsquare] (74) at (-0.7, -0.475) {};
		\node [style=VRBsquare] (75) at (0.7, -0.5) {};
		\node [style=VGfaded] (77) at (5, -2.75) {};
		\node [style=VBfsquare] (119) at (-18, -2.75) {};
		\node [style=VGfaded] (120) at (-8, -2.75) {};
		\node [style=VRfaded] (121) at (-13, 4.25) {};
		\node [style=VGsmall] (122) at (-14.5, -2.75) {};
		\node [style=VBsmall] (123) at (-11.5, -2.75) {};
		\node [style=VBsmall] (124) at (-14.25, 2.25) {};
		\node [style=VRsmall] (125) at (-16, 0) {};
		\node [style=VGsmall] (126) at (-11.75, 2.25) {};
		\node [style=VRsmall] (127) at (-10, 0) {};
		\node [style=VGsmall] (128) at (-14, 0.25) {};
		\node [style=VBsmall] (129) at (-12, 0.25) {};
		\node [style=VRsmall] (130) at (-13, -0.75) {};
		\node [style=VRBfsquare] (131) at (-15.275, 1.275) {};
		\node [style=VGRfsquare] (132) at (-10.725, 1.3) {};
		\node [style=VBGfsquare] (133) at (-13, -2.9) {};
		\node [style=VGfaded] (134) at (-1, 0.25) {};
		\node [style=VRfaded] (135) at (-3, 0) {};
		\node [style=VRfaded] (136) at (0, -1) {};
		\node [style=VGfaded] (137) at (1.5, 2.25) {};
		\node [style=VRfaded] (138) at (3, 0) {};
		\node [style=VGfaded] (139) at (-1.25, -2.75) {};
		\node [style=VRBsquare] (140) at (-2.45, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (55) to (65);
		\draw [style=Enonethick] (60) to (74);
		\draw [style=Enonethick] (66) to (54);
		\draw [style=Enonethick] (63) to (60);
		\draw [style=Enonethick] (50) to (65);
		\draw [style=Einoutd] (128) to (130);
		\draw [style=Einoutd] (129) to (130);
		\draw [style=Einoutd] (128) to (129);
		\draw [style=Einoutd] (124) to (125);
		\draw [style=Eoutd] (119) to (125);
		\draw [style=Einoutd] (122) to (123);
		\draw [style=Einoutd] (126) to (127);
		\draw [style=Eoutd] (123) to (130);
		\draw [style=Eoutd] (125) to (128);
		\draw [style=Eoutd] (124) to (128);
		\draw [style=Eoutd] (126) to (129);
		\draw [style=Eoutd] (127) to (129);
		\draw [style=Eoutd] (119) to (128);
		\draw [style=Eoutd] (122) to (130);
		\draw [style=Enonethick] (119) to (131);
		\draw [style=Enonethick] (131) to (132);
		\draw [style=Enonethick] (119) to (133);
		\draw [style=Enonethick] (131) to (133);
		\draw [style=Enonethick] (119) to (132);
		\draw [style=Enonethick] (132) to (133);
		\draw [style=Enonethick] (50) to (69);
		\draw [style=Enonethick] (50) to (70);
		\draw [style=Enonethick] (69) to (65);
		\draw [style=Enonethick] (65) to (70);
		\draw [style=Enonethick] (65) to (62);
		\draw [style=Enonethick] (65) to (71);
		\draw [style=Enonethick] (62) to (71);
		\draw [style=Enonethick] (62) to (55);
		\draw [style=Enonethick] (71) to (55);
		\draw [style=Enonethick] (69) to (70);
		\draw [style=Enonethick] (68) to (64);
		\draw [style=Enonethick] (64) to (54);
		\draw [style=Enonethick] (68) to (54);
		\draw [style=Enonethick] (68) to (66);
		\draw [style=Enonethick] (66) to (64);
		\draw [style=Enonethick] (74) to (73);
		\draw [style=Enonethick] (74) to (75);
		\draw [style=Enonethick] (73) to (75);
		\draw [style=Enonethick] (73) to (60);
		\draw [style=Enonethick] (60) to (75);
		\draw [style=Enonethick] (72) to (60);
		\draw [style=Enonethick] (72) to (63);
		\draw [style=Enonethick] (63) to (67);
		\draw [style=Enonethick] (72) to (67);
		\draw [style=Enonethick] (60) to (67);
		\draw [style=Enonedotted] (50) to (135);
		\draw [style=Enonedotted] (50) to (134);
		\draw [style=Enonedotted] (135) to (134);
		\draw [style=Enonedotted] (135) to (55);
		\draw [style=Enonedotted] (55) to (134);
		\draw [style=Enonedotted] (134) to (136);
		\draw [style=Enonedotted] (136) to (60);
		\draw [style=Enonedotted] (60) to (134);
		\draw [style=Enonedotted] (137) to (60);
		\draw [style=Enonedotted] (60) to (138);
		\draw [style=Enonedotted] (137) to (138);
		\draw [style=Enonedotted] (136) to (139);
		\draw [style=Enonedotted] (136) to (54);
		\draw [style=Enonedotted] (139) to (54);
		\draw [style=Eoutd] (119) to (130);
		\draw [style=Enonedotted] (50) to (136);
		\draw [style=Enonethick] (50) to (74);
		\draw [style=Enonethick] (70) to (140);
		\draw [style=Enonethick] (140) to (74);
		\draw [style=Enonethick] (70) to (74);
		\draw [style=Enonethick] (50) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras1reachability2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBfsquare] (50) at (-5, -2.75) {};
		\node [style=VRfaded] (52) at (0, 4.25) {};
		\node [style=VBsquare] (54) at (1.5, -2.75) {};
		\node [style=VBsquare] (55) at (-1.25, 2.25) {};
		\node [style=VBsquare] (60) at (1, 0.25) {};
		\node [style=VRBfsquare] (62) at (-2.5, 1.25) {};
		\node [style=VGRfsquare] (63) at (2.25, 1.25) {};
		\node [style=VBGfsquare] (64) at (0, -3) {};
		\node [style=VGRsquare] (65) at (-1.975, 0.175) {};
		\node [style=VGRsquare] (66) at (-0.8, -1.625) {};
		\node [style=VRBsquare] (67) at (1.95, -0.1) {};
		\node [style=VRBsquare] (68) at (0.85, -1.575) {};
		\node [style=VRBsquare] (69) at (-4.025, -0.9) {};
		\node [style=VBGsquare] (70) at (-2.775, -1.2) {};
		\node [style=VBGsquare] (71) at (-0.875, 1.225) {};
		\node [style=VBGsquare] (72) at (0.875, 1.225) {};
		\node [style=VBGsquare] (73) at (0, 0.5) {};
		\node [style=VGRsquare] (74) at (-0.7, -0.525) {};
		\node [style=VRBsquare] (75) at (0.675, -0.525) {};
		\node [style=VGfaded] (77) at (5, -2.75) {};
		\node [style=VGfaded] (134) at (-1, 0.25) {};
		\node [style=VRfaded] (135) at (-3, 0) {};
		\node [style=VRfaded] (136) at (0, -1) {};
		\node [style=VGfaded] (137) at (1.5, 2.25) {};
		\node [style=VRfaded] (138) at (3, 0) {};
		\node [style=VGfaded] (139) at (-1.25, -2.75) {};
		\node [style=VRBsquare] (140) at (-2.4, -2) {};
		\node [style=VBfsquare] (141) at (9, -2.75) {};
		\node [style=VRfaded] (142) at (14, 4.25) {};
		\node [style=VBsquare] (143) at (15.5, -2.75) {};
		\node [style=VBsquare] (144) at (12.75, 2.25) {};
		\node [style=VBsquare] (145) at (15, 0.25) {};
		\node [style=VRBfsquare] (146) at (11.5, 1.25) {};
		\node [style=VGRfsquare] (147) at (16.25, 1.25) {};
		\node [style=VBGfsquare] (148) at (14, -3) {};
		\node [style=VGRsquare] (149) at (12.025, 0.175) {};
		\node [style=VGRsquare] (150) at (13.2, -1.6) {};
		\node [style=VRBsquare] (151) at (15.95, -0.1) {};
		\node [style=VRBsquare] (152) at (14.85, -1.55) {};
		\node [style=VRBsquare] (153) at (9.975, -0.9) {};
		\node [style=VBGsquare] (154) at (11.225, -1.2) {};
		\node [style=VBGsquare] (155) at (13.125, 1.225) {};
		\node [style=VBGsquare] (156) at (14.875, 1.225) {};
		\node [style=VBGsquare] (157) at (14, 0.5) {};
		\node [style=VGRsquare] (158) at (13.3, -0.525) {};
		\node [style=VRBsquare] (159) at (14.675, -0.525) {};
		\node [style=VGfaded] (160) at (19, -2.75) {};
		\node [style=VGfaded] (161) at (13, 0.25) {};
		\node [style=VRfaded] (162) at (11, 0) {};
		\node [style=VRfaded] (163) at (14, -1) {};
		\node [style=VGfaded] (164) at (15.5, 2.25) {};
		\node [style=VRfaded] (165) at (17, 0) {};
		\node [style=VGfaded] (166) at (12.75, -2.75) {};
		\node [style=VRBsquare] (167) at (11.5, -2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (55) to (65);
		\draw [style=Enonethick] (60) to (74);
		\draw [style=Enonethick] (63) to (60);
		\draw [style=Enonethick] (50) to (65);
		\draw [style=Enonethick] (50) to (69);
		\draw [style=Enonethick] (69) to (65);
		\draw [style=Enonethick] (65) to (62);
		\draw [style=Enonethick] (62) to (55);
		\draw [style=Enonethick] (74) to (75);
		\draw [style=Enonethick] (60) to (75);
		\draw [style=Enonethick] (63) to (67);
		\draw [style=Enonethick] (60) to (67);
		\draw [style=Enonedotted] (50) to (135);
		\draw [style=Enonedotted] (50) to (134);
		\draw [style=Enonedotted] (135) to (134);
		\draw [style=Enonedotted] (135) to (55);
		\draw [style=Enonedotted] (55) to (134);
		\draw [style=Enonedotted] (134) to (136);
		\draw [style=Enonedotted] (136) to (60);
		\draw [style=Enonedotted] (60) to (134);
		\draw [style=Enonedotted] (137) to (60);
		\draw [style=Enonedotted] (60) to (138);
		\draw [style=Enonedotted] (137) to (138);
		\draw [style=Enonedotted] (136) to (139);
		\draw [style=Enonedotted] (136) to (54);
		\draw [style=Enonedotted] (139) to (54);
		\draw [style=Enonedotted] (50) to (136);
		\draw [style=Enonethick] (50) to (74);
		\draw [style=Enonethick] (140) to (74);
		\draw [style=Enonethick] (144) to (149);
		\draw [style=Enonethick] (145) to (158);
		\draw [style=Enonethick] (147) to (145);
		\draw [style=Enonethick] (141) to (149);
		\draw [style=Enonethick] (141) to (153);
		\draw [style=Enonethick] (153) to (149);
		\draw [style=Enonethick] (149) to (146);
		\draw [style=Enonethick] (146) to (144);
		\draw [style=Enonethick] (158) to (159);
		\draw [style=Enonethick] (145) to (159);
		\draw [style=Enonethick] (147) to (151);
		\draw [style=Enonethick] (145) to (151);
		\draw [style=Enonedotted] (141) to (162);
		\draw [style=Enonedotted] (141) to (161);
		\draw [style=Enonedotted] (162) to (161);
		\draw [style=Enonedotted] (162) to (144);
		\draw [style=Enonedotted] (144) to (161);
		\draw [style=Enonedotted] (161) to (163);
		\draw [style=Enonedotted] (163) to (145);
		\draw [style=Enonedotted] (145) to (161);
		\draw [style=Enonedotted] (164) to (145);
		\draw [style=Enonedotted] (145) to (165);
		\draw [style=Enonedotted] (164) to (165);
		\draw [style=Enonedotted] (163) to (166);
		\draw [style=Enonedotted] (163) to (143);
		\draw [style=Enonedotted] (166) to (143);
		\draw [style=Enonedotted] (141) to (163);
		\draw [style=Enonethick] (141) to (158);
		\draw [style=Enonethick] (167) to (158);
		\draw [style=Enonethick] (50) to (140);
		\draw [style=Enonethick] (141) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/iras2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VGfaded] (1) at (15, -10) {};
		\node [style=VRfaded] (2) at (0, 10) {};
		\node [style=VGfaded] (3) at (-5, -10) {};
		\node [style=VRfaded] (6) at (-9.5, -3) {};
		\node [style=VGfaded] (7) at (3.75, 5) {};
		\node [style=VRfaded] (8) at (10, -3) {};
		\node [style=VGfaded] (9) at (-3, -1) {};
		\node [style=VRfaded] (11) at (0, -5) {};
		\node [style=VGsmall] (28) at (3.25, 1) {};
		\node [style=VBsmall] (29) at (3.5, 3) {};
		\node [style=VBsmall] (30) at (7.5, -2.25) {};
		\node [style=VRsmall] (31) at (5.75, -1.75) {};
		\node [style=VGsmall] (32) at (8, -0.5) {};
		\node [style=VRsmall] (33) at (5.75, 2.5) {};
		\node [style=VGsmall] (34) at (5.75, -0.25) {};
		\node [style=VBsmall] (35) at (5.75, 1) {};
		\node [style=VRsmall] (36) at (4.5, 1) {};
		\node [style=VBsmall] (43) at (-11, -5) {};
		\node [style=VRsmall] (44) at (-13, -7.5) {};
		\node [style=VGsmall] (47) at (-11.25, -6) {};
		\node [style=VBsmall] (48) at (-9.5, -4.25) {};
		\node [style=VRsmall] (49) at (-9.75, -5.25) {};
		\node [style=VBsmall] (50) at (-3.75, 5) {};
		\node [style=VGsmall] (53) at (-3.5, 2.75) {};
		\node [style=VBsmall] (54) at (-3.25, 0.75) {};
		\node [style=VBsmall] (55) at (-7.5, -0.25) {};
		\node [style=VRsmall] (56) at (-5.75, 2.25) {};
		\node [style=VGsmall] (57) at (-7, -2.25) {};
		\node [style=VRsmall] (58) at (-5.25, -1.75) {};
		\node [style=VGsmall] (59) at (-5.25, 1.25) {};
		\node [style=VBsmall] (60) at (-6.25, -0.75) {};
		\node [style=VRsmall] (61) at (-4.25, 1.25) {};
		\node [style=VBsmall] (62) at (5, -10) {};
		\node [style=VGsmall] (65) at (1.5, -10) {};
		\node [style=VBsmall] (66) at (-1.5, -10) {};
		\node [style=VBsmall] (67) at (1.5, -6.5) {};
		\node [style=VRsmall] (68) at (3.25, -8.25) {};
		\node [style=VGsmall] (69) at (-1.5, -6.5) {};
		\node [style=VRsmall] (70) at (-3.25, -8.25) {};
		\node [style=VGsmall] (71) at (0.75, -7.5) {};
		\node [style=VBsmall] (72) at (-0.75, -7.5) {};
		\node [style=VRsmall] (73) at (0, -8.75) {};
		\node [style=VBsmall] (74) at (3, -1) {};
		\node [style=VGsmall] (77) at (1, -1) {};
		\node [style=VBsmall] (78) at (-1, -1) {};
		\node [style=VBsmall] (79) at (0.75, -4) {};
		\node [style=VRsmall] (80) at (2, -2.25) {};
		\node [style=VGsmall] (83) at (0.75, -2.75) {};
		\node [style=VBsmall] (84) at (-0.75, -2.75) {};
		\node [style=VRsmall] (85) at (0, -2) {};
		\node [style=VGsmall] (88) at (-10.25, -6.5) {};
		\node [style=VBsmall] (89) at (-7, -4) {};
		\node [style=VBsmall] (90) at (-3.75, -6.25) {};
		\node [style=VRsmall] (91) at (-8.25, -7.75) {};
		\node [style=VGsmall] (92) at (-0.75, -4) {};
		\node [style=VRsmall] (93) at (-2, -2.25) {};
		\node [style=VGsmall] (94) at (-6.25, -6) {};
		\node [style=VBsmall] (95) at (-4.75, -4.75) {};
		\node [style=VRsmall] (96) at (-8, -5.75) {};
		\node [style=VBsmall] (97) at (-15, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonedotted] (9) to (11);
		\draw [style=Enonedotted] (6) to (9);
		\draw [style=Enonedotted] (3) to (11);
		\draw [style=Einout] (34) to (36);
		\draw [style=Einout] (35) to (36);
		\draw [style=Einout] (34) to (35);
		\draw [style=Einout] (30) to (31);
		\draw [style=Einout] (28) to (29);
		\draw [style=Einout] (32) to (33);
		\draw [style=Eout] (29) to (36);
		\draw [style=Eout] (31) to (34);
		\draw [style=Eout] (30) to (34);
		\draw [style=Eout] (32) to (35);
		\draw [style=Eout] (33) to (35);
		\draw [style=Eout] (28) to (36);
		\draw [style=Einout] (47) to (49);
		\draw [style=Einout] (48) to (49);
		\draw [style=Einout] (47) to (48);
		\draw [style=Einout] (43) to (44);
		\draw [style=Eout] (44) to (47);
		\draw [style=Eout] (43) to (47);
		\draw [style=Enonedotted] (7) to (8);
		\draw [style=Einout] (59) to (61);
		\draw [style=Einout] (60) to (61);
		\draw [style=Einout] (59) to (60);
		\draw [style=Einout] (55) to (56);
		\draw [style=Eout] (50) to (56);
		\draw [style=Einout] (53) to (54);
		\draw [style=Einout] (57) to (58);
		\draw [style=Eout] (54) to (61);
		\draw [style=Eout] (56) to (59);
		\draw [style=Eout] (55) to (59);
		\draw [style=Eout] (57) to (60);
		\draw [style=Eout] (58) to (60);
		\draw [style=Eout] (50) to (59);
		\draw [style=Eout] (53) to (61);
		\draw [style=Einout] (71) to (73);
		\draw [style=Einout] (72) to (73);
		\draw [style=Einout] (71) to (72);
		\draw [style=Einout] (67) to (68);
		\draw [style=Eout] (62) to (68);
		\draw [style=Einout] (65) to (66);
		\draw [style=Einout] (69) to (70);
		\draw [style=Eout] (66) to (73);
		\draw [style=Eout] (68) to (71);
		\draw [style=Eout] (67) to (71);
		\draw [style=Eout] (69) to (72);
		\draw [style=Eout] (70) to (72);
		\draw [style=Eout] (62) to (71);
		\draw [style=Eout] (65) to (73);
		\draw [style=Enonedotted] (50) to (6);
		\draw [style=Enonedotted] (50) to (9);
		\draw [style=Eout] (58) to (48);
		\draw [style=Eout] (57) to (48);
		\draw [style=Einout] (57) to (58);
		\draw [style=Enonedotted] (3) to (62);
		\draw [style=Enonedotted] (62) to (11);
		\draw [style=Einout] (83) to (85);
		\draw [style=Einout] (84) to (85);
		\draw [style=Einout] (83) to (84);
		\draw [style=Einout] (79) to (80);
		\draw [style=Eout] (74) to (80);
		\draw [style=Einout] (77) to (78);
		\draw [style=Eout] (78) to (85);
		\draw [style=Eout] (80) to (83);
		\draw [style=Eout] (79) to (83);
		\draw [style=Eout] (74) to (83);
		\draw [style=Eout] (77) to (85);
		\draw [style=Eout] (74) to (31);
		\draw [style=Eout] (74) to (34);
		\draw [style=Enonedotted] (74) to (11);
		\draw [style=Enonedotted] (9) to (74);
		\draw [style=Enonedotted] (7) to (74);
		\draw [style=Enonedotted] (8) to (74);
		\draw [style=Einout] (94) to (96);
		\draw [style=Einout] (95) to (96);
		\draw [style=Einout] (94) to (95);
		\draw [style=Einout] (90) to (91);
		\draw [style=Eout] (89) to (96);
		\draw [style=Eout] (91) to (94);
		\draw [style=Eout] (90) to (94);
		\draw [style=Eout] (92) to (95);
		\draw [style=Eout] (93) to (95);
		\draw [style=Eout] (88) to (96);
		\draw [style=Eout] (97) to (91);
		\draw [style=Eout] (97) to (94);
		\draw [style=Eout] (97) to (44);
		\draw [style=Eout] (97) to (47);
		\draw [style=Enonedotted] (97) to (6);
		\draw [style=Enonedotted] (97) to (9);
		\draw [style=Enonedotted] (97) to (11);
		\draw [style=Eout] (92) to (84);
		\draw [style=Eout] (93) to (84);
		\draw [style=Einout] (92) to (93);
		\draw [style=Eout] (88) to (49);
		\draw [style=Eout] (89) to (49);
		\draw [style=Einout] (88) to (89);
		\draw [style=Eout] (62) to (73);
		\draw [style=Eout] (74) to (85);
		\draw [style=Eout] (97) to (96);
		\draw [style=Eout] (50) to (61);
		\draw [style=Eout] (74) to (36);
		\draw [style=Eout] (97) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/multipath.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VYsmall] (0) at (-3, 3.425) {};
		\node [style=VBsmall] (1) at (-1.5, 1.925) {};
		\node [style=VGsmall] (2) at (-3, 1.925) {};
		\node [style=VPsmall] (3) at (-4.5, 1.925) {};
		\node [style=VRsmall] (4) at (-3, 0.425) {};
		\node [style=VYsmall] (5) at (-1.5, -1.075) {};
		\node [style=VBsmall] (6) at (-3, -2.575) {};
		\node [style=VGsmall] (7) at (-3, -1.075) {};
		\node [style=VRsmall] (8) at (-3, 0.425) {};
		\node [style=VPsmall] (9) at (-4.5, -1.075) {};
		\node [style=VGsmall] (10) at (0.75, 4) {};
		\node [style=VPsmall] (11) at (2.75, 3.5) {};
		\node [style=VYsmall] (12) at (1.75, 2.75) {};
		\node [style=VRsmall] (13) at (0.5, 2.25) {};
		\node [style=VBsmall] (14) at (2.5, 1.5) {};
		\node [style=VYsmall] (15) at (2.5, -1.5) {};
		\node [style=VPsmall] (16) at (1, 0) {};
		\node [style=VGsmall] (17) at (2.5, 0) {};
		\node [style=VRsmall] (18) at (4, 0) {};
		\node [style=VBsmall] (19) at (2.5, 1.5) {};
		\node [style=VYsmall] (20) at (2.5, -1.5) {};
		\node [style=VRsmall] (21) at (3, -3.25) {};
		\node [style=VGsmall] (22) at (2, -3) {};
		\node [style=VPsmall] (23) at (0.5, -3.75) {};
		\node [style=VBsmall] (24) at (2, -4.25) {};
		\node [style=none] (25) at (-7.5, 2.75) {};
		\node [style=none] (26) at (4, 4.5) {};
		\node [style=none] (27) at (-7.5, -1) {};
		\node [style=none] (28) at (4, -5) {};
		\node [style=none] (30) at (-6, 3.5) {$\{g, y\}$ border};
		\node [style=none] (33) at (-6, -2.75) {$\{w, p\}$ border};
		\node [style=none] (35) at (5.75, 1.75) {$r$ border};
		\node [style=none] (36) at (-3, 1.25) {$F_1$};
		\node [style=none] (37) at (-3, -0.5) {$F_2$};
		\node [style=none] (41) at (1.75, 2.25) {$H_1$};
		\node [style=none] (42) at (1.5, -3.5) {$H_2$};
		\node [style=none] (43) at (1.75, 0) {$H_0$};
		\node [style=none] (44) at (-6.75, 0.75) {};
		\node [style=none] (45) at (-6.75, 0.75) {$\P_1$};
		\node [style=none] (47) at (4.75, 0) {$R$};
		\node [style=none] (48) at (-3, 4.25) {$R_1$};
		\node [style=none] (49) at (-3, -3.5) {$R_2$};
		\node [style=none] (50) at (-2, 0.5) {$F_{12}$};
		\node [style=none] (51) at (-0.5, 3.5) {};
		\node [style=none] (52) at (-0.5, -3.25) {};
		\node [style=none] (53) at (4, 3.5) {};
		\node [style=none] (54) at (4, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (3) to (0);
		\draw [bend left=45] (0) to (1);
		\draw [bend left=45] (1) to (4);
		\draw [bend right] (3) to (4);
		\draw [bend left=45] (8) to (5);
		\draw [bend left=45] (5) to (6);
		\draw [bend left] (6) to (9);
		\draw [bend right=45] (8) to (9);
		\draw [bend left=15] (13) to (10);
		\draw [bend left=15] (10) to (11);
		\draw [bend left] (11) to (14);
		\draw [bend right=15] (13) to (14);
		\draw [bend left=15] (18) to (15);
		\draw [bend left=15] (15) to (16);
		\draw [bend left=15] (16) to (19);
		\draw [bend right=15] (18) to (19);
		\draw [bend left, looseness=1.25] (23) to (20);
		\draw [bend left=15, looseness=1.25] (20) to (21);
		\draw [bend left=15] (21) to (24);
		\draw (23) to (24);
		\draw [style=Enonedotted] (25.center) to (26.center);
		\draw [style=Enonedotted] (27.center) to (28.center);
		\draw [style=Enoned] (51.center) to (52.center);
		\draw [style=Enonedotted] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/multipath2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (18.25, 2.25) {$F_1$};
		\node [style=none] (55) at (15, 7) {};
		\node [style=none] (56) at (18.25, 4) {};
		\node [style=none] (58) at (12, 4) {};
		\node [style=none] (59) at (15, 1) {};
		\node [style=none] (65) at (13.75, 5.5) {\footnotesize $F_1'$};
		\node [style=none] (67) at (12.5, 4.25) {\footnotesize $F_2'$};
		\node [style=VYsmall] (68) at (14, 6.75) {};
		\node [style=VBsmall] (69) at (14.5, 5.75) {};
		\node [style=VGsmall] (70) at (14, 6) {};
		\node [style=VPsmall] (71) at (13.25, 6) {};
		\node [style=VYsmall] (73) at (13.25, 4) {};
		\node [style=VBsmall] (74) at (12, 3.75) {};
		\node [style=VGsmall] (75) at (13, 4.5) {};
		\node [style=VRsmall] (76) at (13.5, 5) {};
		\node [style=VPsmall] (77) at (12.25, 4.75) {};
		\node [style=VGsmall] (78) at (15, 7) {};
		\node [style=VPsmall] (79) at (16.5, 5.75) {};
		\node [style=VYsmall] (80) at (15.75, 5.5) {};
		\node [style=VRsmall] (81) at (15, 5.25) {};
		\node [style=VPsmall] (84) at (15.5, 3.5) {};
		\node [style=VGsmall] (85) at (15.75, 2.5) {};
		\node [style=VRsmall] (86) at (15, 1) {};
		\node [style=VBsmall] (87) at (16.5, 4) {};
		\node [style=VYsmall] (88) at (14.75, 2.25) {};
		\node [style=VRsmall] (89) at (13.75, 1.75) {};
		\node [style=VGsmall] (90) at (13.5, 2.5) {};
		\node [style=VPsmall] (91) at (12.25, 2.75) {};
		\node [style=VBsmall] (92) at (12.5, 2.25) {};
		\node [style=none] (95) at (16, 4.75) {\footnotesize $H_1'$};
		\node [style=none] (96) at (14, 2.25) {\footnotesize $H_2'$};
		\node [style=none] (97) at (15.5, 2) {\footnotesize $H_0'$};
		\node [style=none] (98) at (18.25, 0.25) {$F_2$};
		\node [style=none] (99) at (15, -5) {};
		\node [style=none] (100) at (18.25, -2) {};
		\node [style=none] (101) at (12, -2) {};
		\node [style=none] (102) at (15, 1) {};
		\node [style=none] (103) at (17, -3) {\footnotesize $F_1''$};
		\node [style=none] (104) at (15.5, -4.5) {\footnotesize $F_2''$};
		\node [style=VYsmall] (105) at (18.25, -2) {};
		\node [style=VBsmall] (106) at (17.75, -3) {};
		\node [style=VGsmall] (107) at (17.25, -2.5) {};
		\node [style=VPsmall] (108) at (16.75, -2) {};
		\node [style=VYsmall] (109) at (16.25, -4.5) {};
		\node [style=VBsmall] (110) at (15, -5) {};
		\node [style=VGsmall] (111) at (16, -4) {};
		\node [style=VRsmall] (112) at (16.5, -3.25) {};
		\node [style=VPsmall] (113) at (15.25, -3.75) {};
		\node [style=VGsmall] (114) at (18, -0.75) {};
		\node [style=VPsmall] (115) at (17, 0) {};
		\node [style=VYsmall] (116) at (17.25, -0.5) {};
		\node [style=VRsmall] (117) at (16.75, -1.25) {};
		\node [style=VPsmall] (118) at (14.75, -1.25) {};
		\node [style=VGsmall] (119) at (14.5, -0.5) {};
		\node [style=VRsmall] (120) at (15, 1) {};
		\node [style=VBsmall] (121) at (15.25, -0.5) {};
		\node [style=VYsmall] (122) at (13.75, -1.75) {};
		\node [style=VRsmall] (123) at (13, -3) {};
		\node [style=VGsmall] (124) at (14, -3.5) {};
		\node [style=VPsmall] (125) at (14.5, -5) {};
		\node [style=VBsmall] (126) at (13.75, -4.75) {};
		\node [style=none] (127) at (16.25, -0.5) {\footnotesize $H_1''$};
		\node [style=none] (128) at (14, -4.25) {\footnotesize $H_2''$};
		\node [style=none] (129) at (14.75, 0.25) {\footnotesize $H_0''$};
		\node [style=VGfaded] (130) at (22.75, 8.5) {};
		\node [style=VPfaded] (131) at (27.5, 8.25) {};
		\node [style=VRfaded] (132) at (23.75, 5) {};
		\node [style=VBfaded] (133) at (28, 4) {};
		\node [style=VBfaded] (134) at (28, 4) {};
		\node [style=VRfaded] (135) at (31, 1) {};
		\node [style=VPfaded] (136) at (25, 1) {};
		\node [style=VYfaded] (137) at (28, -2) {};
		\node [style=VYfaded] (138) at (28, -2) {};
		\node [style=VRfaded] (139) at (27.5, -5.75) {};
		\node [style=VPfaded] (140) at (22.75, -6.5) {};
		\node [style=VBfaded] (141) at (24.25, -6.75) {};
		\node [style=VYfaded] (142) at (25.75, 6.5) {};
		\node [style=VGfaded] (143) at (28, 1) {};
		\node [style=VGfaded] (144) at (25.75, -4.5) {};
		\node [style=none] (146) at (29.25, 6) {$H_1$};
		\node [style=none] (147) at (29, -5) {$H_2$};
		\node [style=none] (148) at (30, -1.5) {$H_0$};
		\node [style=none] (149) at (10.75, 6.25) {};
		\node [style=none] (150) at (28, 9.5) {};
		\node [style=none] (151) at (10.75, -4.25) {};
		\node [style=none] (152) at (28, -7.5) {};
		\node [style=none] (153) at (32.75, 2.75) {$r$ border};
		\node [style=none] (154) at (31, 8) {};
		\node [style=none] (155) at (31, -5.75) {};
		\node [style=none] (156) at (15, 8.25) {$\{g, y\}$ border};
		\node [style=none] (157) at (15, -6.75) {$\{w, p\}$ border};
		\node [style=none] (158) at (20.75, 7.25) {};
		\node [style=none] (159) at (20.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonedotted, bend left=45] (58.center) to (55.center);
		\draw [style=Enonedotted, bend left=45] (55.center) to (56.center);
		\draw [style=Enonedotted, bend left=45] (56.center) to (59.center);
		\draw [style=Enonedotted, bend right=45] (58.center) to (59.center);
		\draw [bend left, looseness=0.75] (71) to (68);
		\draw [bend left] (68) to (69);
		\draw [bend left, looseness=0.75] (76) to (73);
		\draw [bend left=15] (73) to (74);
		\draw [bend left=15] (74) to (77);
		\draw [bend right=15] (76) to (77);
		\draw [bend left] (69) to (76);
		\draw [bend right] (71) to (76);
		\draw [bend left=15] (81) to (78);
		\draw [bend left=15] (78) to (79);
		\draw [bend left=15] (84) to (87);
		\draw [bend right=45] (86) to (87);
		\draw [bend left=45, looseness=1.25] (91) to (88);
		\draw [bend left=15] (88) to (89);
		\draw [bend left=15] (89) to (92);
		\draw (91) to (92);
		\draw [bend left=15] (79) to (87);
		\draw [bend right=15] (81) to (87);
		\draw [bend left=15] (86) to (88);
		\draw [bend left=15] (88) to (84);
		\draw [style=Enonedotted, bend right=45] (101.center) to (99.center);
		\draw [style=Enonedotted, bend right=45] (99.center) to (100.center);
		\draw [style=Enonedotted, bend right=45] (100.center) to (102.center);
		\draw [style=Enonedotted, bend left=45] (101.center) to (102.center);
		\draw [bend left] (108) to (105);
		\draw [bend left=15] (105) to (106);
		\draw [bend left] (112) to (109);
		\draw [bend left=15] (109) to (110);
		\draw [bend left=15] (110) to (113);
		\draw [bend right=15] (112) to (113);
		\draw [bend left, looseness=0.75] (106) to (112);
		\draw [bend right] (108) to (112);
		\draw [bend right=15] (117) to (114);
		\draw [bend right=15] (114) to (115);
		\draw [bend right=15, looseness=0.75] (118) to (121);
		\draw [bend left=15] (120) to (121);
		\draw [bend right=45] (125) to (122);
		\draw [bend right=15] (122) to (123);
		\draw [bend right=15] (123) to (126);
		\draw (125) to (126);
		\draw [bend right=15] (115) to (121);
		\draw [bend left=15] (117) to (121);
		\draw [bend right=45] (120) to (122);
		\draw [bend right=15] (122) to (118);
		\draw [style=Enonedotted, bend left=15] (130) to (131);
		\draw [style=Enonedotted, bend left] (131) to (133);
		\draw [style=Enonedotted, bend left=15] (133) to (132);
		\draw [style=Enonedotted, bend left=15, looseness=1.25] (132) to (130);
		\draw [style=Enonedotted, bend left=15] (134) to (135);
		\draw [style=Enonedotted, bend left=15] (135) to (137);
		\draw [style=Enonedotted, bend left=15] (137) to (136);
		\draw [style=Enonedotted, bend left=15] (136) to (134);
		\draw [style=Enonedotted, bend left] (138) to (139);
		\draw [style=Enonedotted, bend left=15] (139) to (141);
		\draw [style=Enonedotted] (141) to (140);
		\draw [style=Enonedotted, bend left=45, looseness=1.25] (140) to (138);
		\draw [style=Enonedotted] (149.center) to (150.center);
		\draw [style=Enonedotted] (151.center) to (152.center);
		\draw [style=Enonedotted] (154.center) to (155.center);
		\draw [style=Enoned] (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/n2all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (7) at (-5, -2) {};
		\node [style=VR] (13) at (4, -2) {};
		\node [style=VR] (14) at (-13, -2) {};
		\node [style=VB] (15) at (12, -2) {};
		\node [style=none] (16) at (-13, -3) {\footnotesize $(p_r,(p_r,\{p_r\}))$};
		\node [style=none] (17) at (12, -3) {\footnotesize $(p_w,\{(p_w,\{p_w\})\})$};
		\node [style=none] (18) at (4, -3) {\footnotesize $(p_r,\{(p_r,\{p_r\}),(p_w,\{p_w\})\})$};
		\node [style=none] (19) at (-5, -3) {\footnotesize $(p_w,\{(p_w,\{p_w\}),(p_r,\{p_r\})\})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Eout] (14) to (7);
		\draw [style=Enone, bend left=15] (14) to (15);
		\draw [style=Ein] (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/n3all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-6, 0) {};
		\node [style=VB] (1) at (6, 0) {};
		\node [style=VB] (2) at (0, 2) {};
		\node [style=VB] (3) at (0, -2) {};
		\node [style=VR] (5) at (3, 1.25) {};
		\node [style=VR] (6) at (-3, -1.25) {};
		\node [style=VR] (7) at (3, -1.25) {};
		\node [style=VR] (8) at (-3, 1.25) {};
		\node [style=VG] (9) at (-2, -5) {};
		\node [style=VG] (10) at (2, 5) {};
		\node [style=VG] (11) at (-2, 5) {};
		\node [style=VG] (12) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (0) to (8);
		\draw [style=Einout] (8) to (2);
		\draw [style=Ein] (2) to (5);
		\draw [style=Enone] (5) to (1);
		\draw [style=Eout] (1) to (7);
		\draw [style=Ein] (7) to (3);
		\draw [style=Enone] (6) to (3);
		\draw [style=Eout] (6) to (0);
		\draw [style=Enone] (11) to (8);
		\draw [style=Enone] (11) to (2);
		\draw [style=Enone] (11) to (5);
		\draw [style=Eout] (11) to (7);
		\draw [style=Eout] (11) to (3);
		\draw [style=Eout] (11) to (6);
		\draw [style=Einout] (12) to (7);
		\draw [style=Einout] (12) to (3);
		\draw [style=Einout] (12) to (6);
		\draw [style=Einout] (12) to (0);
		\draw [style=Ein] (12) to (8);
		\draw [style=Ein] (12) to (2);
		\draw [style=Ein] (12) to (5);
		\draw [style=Ein] (12) to (1);
		\draw [style=Eout] (8) to (10);
		\draw [style=Eout] (5) to (10);
		\draw [style=Eout] (10) to (3);
		\draw [style=Einout] (9) to (3);
		\draw [style=Einout] (0) to (9);
		\draw [style=Eout] (1) to (9);
		\draw [style=Eout] (2) to (9);
		\draw [style=Eout] (9) to (6);
		\draw [style=Eout] (9) to (7);
		\draw [style=Enone] (9) to (5);
		\draw [style=Enone] (9) to (8);
		\draw [style=Eout] (3) to (8);
		\draw [style=Eout] (1) to (8);
		\draw [style=Eout] (11) to (0);
		\draw [style=Enone] (11) to (1);
		\draw [style=Enone] (10) to (1);
		\draw [style=Eout] (6) to (2);
		\draw [style=Einout] (7) to (2);
		\draw [style=Enone] (3) to (5);
		\draw [style=Einout] (7) to (0);
		\draw [style=Eout] (5) to (0);
		\draw [style=Enone] (1) to (6);
		\draw [style=Eout] (10) to (0);
		\draw [style=Enone] (10) to (2);
		\draw [style=Einout] (7) to (10);
		\draw [style=Einout] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/n3all_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-7, -2) {};
		\node [style=VG] (1) at (8, -2) {};
		\node [style=VR] (2) at (6, 8) {};
		\node [style=VG] (3) at (-2, -2) {};
		\node [style=VB] (4) at (3, -2) {};
		\node [style=VB] (5) at (2, 5) {};
		\node [style=VR] (6) at (-2.5, 1.5) {};
		\node [style=VG] (7) at (6.75, 4.5) {};
		\node [style=VR] (8) at (7.25, 1.5) {};
		\node [style=VG] (9) at (2, 2.75) {};
		\node [style=VB] (10) at (4.75, 2.75) {};
		\node [style=VR] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einoutthick] (9) to (11);
		\draw [style=Einoutthick] (10) to (11);
		\draw [style=Einoutthick] (9) to (10);
		\draw [style=Eoutthick] (2) to (5);
		\draw [style=Einoutthick] (5) to (6);
		\draw [style=Eoutthick] (0) to (6);
		\draw [style=Eoutthick] (0) to (3);
		\draw [style=Eoutthick] (2) to (7);
		\draw [style=Eoutthick] (1) to (8);
		\draw [style=Eoutthick] (1) to (4);
		\draw [style=Einoutthick] (3) to (4);
		\draw [style=Einoutthick] (7) to (8);
		\draw [style=Eoutthick] (4) to (11);
		\draw [style=Eoutthick] (6) to (9);
		\draw [style=Eoutthick] (5) to (9);
		\draw [style=Eoutthick] (7) to (10);
		\draw [style=Eoutthick] (8) to (10);
		\draw [style=Eoutthick] (2) to (10);
		\draw [style=Eoutthick] (1) to (10);
		\draw [style=Eoutthick] (0) to (9);
		\draw [style=Eoutthick] (0) to (11);
		\draw [style=Enone, bend right, looseness=0.50] (0) to (1);
		\draw [bend left, looseness=0.50] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw [style=Enone, bend right] (2) to (3);
		\draw [style=Enone, bend left, looseness=0.75] (0) to (7);
		\draw [style=Eoutthick] (2) to (9);
		\draw [style=Enone, bend right=15, looseness=0.75] (8) to (0);
		\draw [style=Eoutthick] (1) to (11);
		\draw [style=Enone, bend right=15, looseness=0.50] (2) to (4);
		\draw [style=Eout, bend right=15, looseness=0.75] (5) to (3);
		\draw [style=Eout, bend right=15] (4) to (6);
		\draw [style=Einout, bend right=15, looseness=0.50] (4) to (9);
		\draw [style=Enone, bend right=15, looseness=0.75] (8) to (4);
		\draw [style=Eout, bend right=15] (7) to (4);
		\draw [style=Einout, bend right=15, looseness=0.50] (10) to (3);
		\draw [style=Einout, bend left=15, looseness=0.50] (10) to (6);
		\draw [style=Enone, bend left=15, looseness=0.50] (1) to (5);
		\draw [style=Enone, bend right=15, looseness=0.75] (7) to (5);
		\draw [style=Eout, in=180, out=30, looseness=0.75] (6) to (7);
		\draw [style=Einout, bend left=15, looseness=0.75] (8) to (9);
		\draw [style=Einout, bend left] (11) to (5);
		\draw [style=Enone, bend left=15, looseness=0.50] (1) to (6);
		\draw [style=Eout, bend right, looseness=0.75] (8) to (5);
		\draw [style=Einout, bend left] (7) to (11);
		\draw [style=Enone, bend left, looseness=0.75] (6) to (3);
		\draw [style=Eoutthick] (3) to (11);
		\draw [style=Eout, bend left=15, looseness=0.50] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/n3all_bent_border.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-7, -2) {};
		\node [style=VG] (1) at (8, -2) {};
		\node [style=VR] (2) at (6, 8) {};
		\node [style=VG] (3) at (-2, -2) {};
		\node [style=VR] (6) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Eoutthick] (0) to (6);
		\draw [style=Eoutthick] (0) to (3);
		\draw [bend left] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/n3all_bent_withpolygon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-7, -2) {};
		\node [style=VG] (1) at (8, -2) {};
		\node [style=VR] (2) at (6, 8) {};
		\node [style=VG] (3) at (-2, -2) {};
		\node [style=VB] (4) at (3, -2) {};
		\node [style=VB] (5) at (2, 5) {};
		\node [style=VR] (6) at (-2.5, 1.5) {};
		\node [style=VG] (7) at (6.75, 4.5) {};
		\node [style=VR] (8) at (7.25, 1.5) {};
		\node [style=VG] (9) at (2, 2.75) {};
		\node [style=VB] (10) at (4.75, 2.75) {};
		\node [style=VR] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einoutthick] (9) to (11);
		\draw [style=Einoutthick] (10) to (11);
		\draw [style=Einoutthick] (9) to (10);
		\draw [style=Eoutthick] (2) to (5);
		\draw [style=Einoutthick] (5) to (6);
		\draw [style=Eoutthick] (0) to (6);
		\draw [style=Eoutthick] (0) to (3);
		\draw [style=Eoutthick] (2) to (7);
		\draw [style=Eoutthick] (1) to (8);
		\draw [style=Eoutthick] (1) to (4);
		\draw [style=Einoutthick] (3) to (4);
		\draw [style=Einoutthick] (7) to (8);
		\draw [style=Eoutthick] (4) to (11);
		\draw [style=Eoutthick] (6) to (9);
		\draw [style=Eoutthick] (5) to (9);
		\draw [style=Eoutthick] (7) to (10);
		\draw [style=Eoutthick] (8) to (10);
		\draw [style=Eoutthick] (2) to (10);
		\draw [style=Eoutthick] (1) to (10);
		\draw [style=Eoutthick] (0) to (9);
		\draw [style=Eoutthick] (0) to (11);
		\draw [style=Enone, bend right, looseness=0.50] (0) to (1);
		\draw [bend left, looseness=0.50] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw [style=Enone, bend right] (2) to (3);
		\draw [style=Enone, bend left, looseness=0.75] (0) to (7);
		\draw [style=Eoutthick] (2) to (9);
		\draw [style=Enone, bend right=15, looseness=0.75] (8) to (0);
		\draw [style=Eoutthick] (1) to (11);
		\draw [style=Enone, bend right=15, looseness=0.50] (2) to (4);
		\draw [style=Eout, bend right=15, looseness=0.75] (5) to (3);
		\draw [style=Eout, bend right=15] (4) to (6);
		\draw [style=Einout, bend right=15, looseness=0.50] (4) to (9);
		\draw [style=Enone, bend right=15, looseness=0.75] (8) to (4);
		\draw [style=Eout, bend right=15] (7) to (4);
		\draw [style=Einout, bend right=15, looseness=0.50] (10) to (3);
		\draw [style=Einout, bend left=15, looseness=0.50] (10) to (6);
		\draw [style=Enone, bend left=15, looseness=0.50] (1) to (5);
		\draw [style=Enone, bend right=15, looseness=0.75] (7) to (5);
		\draw [style=Eout, in=180, out=30, looseness=0.75] (6) to (7);
		\draw [style=Einout, bend left=15, looseness=0.75] (8) to (9);
		\draw [style=Einout, bend left] (11) to (5);
		\draw [style=Enone, bend left=15, looseness=0.50] (1) to (6);
		\draw [style=Eout, bend right, looseness=0.75] (8) to (5);
		\draw [style=Einout, bend left] (7) to (11);
		\draw [style=Enone, bend left, looseness=0.75] (6) to (3);
		\draw [style=Eoutthick] (3) to (11);
		\draw [style=Eout, bend left=15, looseness=0.50] (3) to (8);
%Here come all the polygons - keep a copy somewhere!!!
%                \draw[opacity=0.5,fill=gray] (1.center)--(2.center)--(10.center)--(1.center);
                 \path [opacity=0.5,fill=gray] (2) to[bend left] (1.center) to (10.center) to (2.center);
%                \draw[opacity=0.5,fill=yellow] (0.center)--(3.center)--(6.center)--(0.center);	
                 \path [opacity=0.5,fill=yellow] (6) to[bend left, looseness=0.75] (3.center) to (0.center) to (6.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> Figures/n3all_withpolygon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VB] (0) at (-6, 0) {};
		\node [style=VB] (1) at (6, 0) {};
		\node [style=VB] (2) at (0, 2) {};
		\node [style=VB] (3) at (0, -2) {};
		\node [style=VR] (5) at (3, 1.25) {};
		\node [style=VR] (6) at (-3, -1.25) {};
		\node [style=VR] (7) at (3, -1.25) {};
		\node [style=VR] (8) at (-3, 1.25) {};
		\node [style=VG] (9) at (-2, -5) {};
		\node [style=VG] (10) at (2, 5) {};
		\node [style=VG] (11) at (-2, 5) {};
		\node [style=VG] (12) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (0) to (8);
		\draw [style=Einout] (8) to (2);
		\draw [style=Ein] (2) to (5);
		\draw [style=Enone] (5) to (1);
		\draw [style=Eout] (1) to (7);
		\draw [style=Ein] (7) to (3);
		\draw [style=Enone] (6) to (3);
		\draw [style=Eout] (6) to (0);
		\draw [style=Enone] (11) to (8);
		\draw [style=Enone] (11) to (2);
		\draw [style=Enone] (11) to (5);
		\draw [style=Eout] (11) to (7);
		\draw [style=Eout] (11) to (3);
		\draw [style=Eout] (11) to (6);
		\draw [style=Einout] (12) to (7);
		\draw [style=Einout] (12) to (3);
		\draw [style=Einout] (12) to (6);
		\draw [style=Einout] (12) to (0);
		\draw [style=Ein] (12) to (8);
		\draw [style=Ein] (12) to (2);
		\draw [style=Ein] (12) to (5);
		\draw [style=Ein] (12) to (1);
		\draw [style=Eout] (8) to (10);
		\draw [style=Eout] (5) to (10);
		\draw [style=Eout] (10) to (3);
		\draw [style=Einout] (9) to (3);
		\draw [style=Einout] (0) to (9);
		\draw [style=Eout] (1) to (9);
		\draw [style=Eout] (2) to (9);
		\draw [style=Eout] (9) to (6);
		\draw [style=Eout] (9) to (7);
		\draw [style=Enone] (9) to (5);
		\draw [style=Enone] (9) to (8);
		\draw [style=Eout] (3) to (8);
		\draw [style=Eout] (1) to (8);
		\draw [style=Eout] (11) to (0);
		\draw [style=Enone] (11) to (1);
		\draw [style=Enone] (10) to (1);
		\draw [style=Eout] (6) to (2);
		\draw [style=Einout] (7) to (2);
		\draw [style=Enone] (3) to (5);
		\draw [style=Einout] (7) to (0);
		\draw [style=Eout] (5) to (0);
		\draw [style=Enone] (1) to (6);
		\draw [style=Eout] (10) to (0);
		\draw [style=Enone] (10) to (2);
		\draw [style=Einout] (7) to (10);
		\draw [style=Einout] (6) to (10);
%Here come all the polygons - keep a copy somewhere!!!
                \draw[opacity=0.5,fill=gray] (0.center)--(5.center)--(11.center)--(0.center);
                \draw[opacity=0.5,fill=yellow] (1.center)--(8.center)--(9.center)--(1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras1.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBsmall] (12) at (-24.75, -2.75) {};
		\node [style=VGfaded] (13) at (-14.75, -2.75) {};
		\node [style=VRfaded] (14) at (-19.75, 4.25) {};
		\node [style=VGsmall] (15) at (-21.25, -2.75) {};
		\node [style=VBsmall] (16) at (-18.25, -2.75) {};
		\node [style=VBsmall] (17) at (-21, 2.25) {};
		\node [style=VRsmall] (18) at (-22.75, 0) {};
		\node [style=VGsmall] (19) at (-18.5, 2.25) {};
		\node [style=VRsmall] (20) at (-16.75, 0) {};
		\node [style=VGsmall] (21) at (-20.75, 0.25) {};
		\node [style=VBsmall] (22) at (-18.75, 0.25) {};
		\node [style=VRsmall] (23) at (-19.75, -0.75) {};
		\node [style=VBfsquare] (24) at (-12, -2.75) {};
		\node [style=VGfaded] (25) at (-2, -2.75) {};
		\node [style=VRfaded] (26) at (-7, 4.25) {};
		\node [style=VGsmall] (27) at (-8.5, -2.75) {};
		\node [style=VBsmall] (28) at (-5.5, -2.75) {};
		\node [style=VBsmall] (29) at (-8.25, 2.25) {};
		\node [style=VRsmall] (30) at (-10, 0) {};
		\node [style=VGsmall] (31) at (-5.75, 2.25) {};
		\node [style=VRsmall] (32) at (-4, 0) {};
		\node [style=VGsmall] (33) at (-8, 0.25) {};
		\node [style=VBsmall] (34) at (-6, 0.25) {};
		\node [style=VRsmall] (35) at (-7, -0.75) {};
		\node [style=VRBfsquare] (36) at (-9.275, 1.275) {};
		\node [style=VGRfsquare] (37) at (-4.725, 1.3) {};
		\node [style=VBGfsquare] (38) at (-7, -2.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (21) to (23);
		\draw [style=Einout] (22) to (23);
		\draw [style=Einout] (21) to (22);
		\draw [style=Einout] (17) to (18);
		\draw [style=Eout] (12) to (18);
		\draw [style=Einout] (15) to (16);
		\draw [style=Einout] (19) to (20);
		\draw [style=Eout] (16) to (23);
		\draw [style=Eout] (18) to (21);
		\draw [style=Eout] (17) to (21);
		\draw [style=Eout] (19) to (22);
		\draw [style=Eout] (20) to (22);
		\draw [style=Eout] (12) to (21);
		\draw [style=Eout] (15) to (23);
		\draw [style=Einout] (33) to (35);
		\draw [style=Einout] (34) to (35);
		\draw [style=Einout] (33) to (34);
		\draw [style=Einout] (29) to (30);
		\draw [style=Eout] (24) to (30);
		\draw [style=Einout] (27) to (28);
		\draw [style=Einout] (31) to (32);
		\draw [style=Eout] (28) to (35);
		\draw [style=Eout] (30) to (33);
		\draw [style=Eout] (29) to (33);
		\draw [style=Eout] (31) to (34);
		\draw [style=Eout] (32) to (34);
		\draw [style=Eout] (24) to (33);
		\draw [style=Eout] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBsmall] (12) at (-15, -3) {};
		\node [style=VGfaded] (13) at (-5, -3) {};
		\node [style=VRfaded] (14) at (-10, 4) {};
		\node [style=VGsmall] (15) at (-11.5, -3) {};
		\node [style=VBsmall] (16) at (-8.5, -3) {};
		\node [style=VBsmall] (17) at (-11.25, 2) {};
		\node [style=VRsmall] (18) at (-13, -0.25) {};
		\node [style=VGsmall] (19) at (-8.75, 2) {};
		\node [style=VRsmall] (20) at (-7, -0.25) {};
		\node [style=VGsmall] (21) at (-11, 0) {};
		\node [style=VBsmall] (22) at (-9, 0) {};
		\node [style=VRsmall] (23) at (-10, -1) {};
		\node [style=VBsmall] (39) at (-1, -3) {};
		\node [style=VGfaded] (40) at (9, -3) {};
		\node [style=VRfaded] (41) at (4, 4) {};
		\node [style=VGsmall] (42) at (2.5, -3) {};
		\node [style=VBsmall] (43) at (5.5, -3) {};
		\node [style=VBsmall] (44) at (2.75, 2) {};
		\node [style=VRsmall] (45) at (1, -0.25) {};
		\node [style=VGsmall] (46) at (5.25, 2) {};
		\node [style=VRsmall] (47) at (7, -0.25) {};
		\node [style=VGsmall] (48) at (3, 0) {};
		\node [style=VBsmall] (49) at (5, 0) {};
		\node [style=VRsmall] (50) at (4, -1) {};
		\node [style=VRBsquare] (51) at (2.25, 0.5) {};
		\node [style=VGRsquare] (52) at (5.75, 0.5) {};
		\node [style=VBGsquare] (53) at (4, -2.25) {};
		\node [style=VBsquare] (54) at (1, -1) {};
		\node [style=VRBGsquare] (55) at (4, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (21) to (23);
		\draw [style=Einout] (22) to (23);
		\draw [style=Einout] (21) to (22);
		\draw [style=Einout] (17) to (18);
		\draw [style=Eout] (12) to (18);
		\draw [style=Einout] (15) to (16);
		\draw [style=Einout] (19) to (20);
		\draw [style=Eout] (16) to (23);
		\draw [style=Eout] (18) to (21);
		\draw [style=Eout] (17) to (21);
		\draw [style=Eout] (19) to (22);
		\draw [style=Eout] (20) to (22);
		\draw [style=Eout] (12) to (21);
		\draw [style=Eout] (15) to (23);
		\draw [style=Einout] (48) to (50);
		\draw [style=Einout] (49) to (50);
		\draw [style=Einout] (48) to (49);
		\draw [style=Einout] (44) to (45);
		\draw [style=Eout] (39) to (45);
		\draw [style=Einout] (42) to (43);
		\draw [style=Einout] (46) to (47);
		\draw [style=Eout] (43) to (50);
		\draw [style=Eout] (45) to (48);
		\draw [style=Eout] (44) to (48);
		\draw [style=Eout] (46) to (49);
		\draw [style=Eout] (47) to (49);
		\draw [style=Eout] (39) to (48);
		\draw [style=Eout] (42) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras1nerve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VRBsquare] (53) at (-10.75, 0.5) {};
		\node [style=VGRsquare] (54) at (-7.25, 0.5) {};
		\node [style=VBGsquare] (55) at (-9, -2.25) {};
		\node [style=VBsquare] (56) at (-12, -1) {};
		\node [style=VRBGsquare] (57) at (-9, -0.35) {};
		\node [style=VRBsquare] (63) at (-2.75, 0.5) {};
		\node [style=VGRsquare] (64) at (0.75, 0.5) {};
		\node [style=VBGsquare] (65) at (-1, -2.25) {};
		\node [style=VBsquare] (66) at (-4, -1) {};
		\node [style=VRBGsquare] (67) at (-1, -0.35) {};
		\node [style=VRBsquare] (72) at (5.25, 0.5) {};
		\node [style=VGRsquare] (73) at (8.75, 0.5) {};
		\node [style=VBGsquare] (74) at (7, -2.25) {};
		\node [style=VBsquare] (75) at (4, -1) {};
		\node [style=VRBGsquare] (76) at (7, -0.35) {};
		\node [style=VGRssquare] (77) at (-11.375, -0.225) {};
		\node [style=VGssquare] (78) at (-9.875, 0.1) {};
		\node [style=VRssquare] (79) at (-9, -1.25) {};
		\node [style=VBssquare] (80) at (-8.15, 0.075) {};
		\node [style=VGRssquare] (81) at (-3.375, -0.25) {};
		\node [style=VBssquare] (82) at (-0.075, 0.125) {};
		\node [style=VGssquare] (83) at (-10.5, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (56) to (53);
		\draw [style=Enonethick] (57) to (54);
		\draw [style=Enonethick] (53) to (57);
		\draw [style=Enonethick] (57) to (55);
		\draw [style=Enonethick] (66) to (63);
		\draw [style=Enonethick] (67) to (64);
		\draw [style=Enonethick] (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras1reachability.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBfsquare] (50) at (-5, -2.75) {};
		\node [style=VRfaded] (52) at (0, 4.25) {};
		\node [style=VBsquare] (54) at (1.5, -2.75) {};
		\node [style=VBsquare] (55) at (-1.25, 2.25) {};
		\node [style=VBsquare] (60) at (1, 0.25) {};
		\node [style=VRBfsquare] (62) at (-2.5, 1.25) {};
		\node [style=VGRfsquare] (63) at (2.375, 1.325) {};
		\node [style=VBGfsquare] (64) at (0, -3) {};
		\node [style=VGRsquare] (65) at (-1.975, 0.175) {};
		\node [style=VGRsquare] (66) at (-0.8, -1.5) {};
		\node [style=VRBsquare] (67) at (1.95, -0.1) {};
		\node [style=VRBsquare] (68) at (0.8, -1.5) {};
		\node [style=VRBsquare] (69) at (-4.025, -0.9) {};
		\node [style=VBGsquare] (70) at (-2.625, -1.3) {};
		\node [style=VBGsquare] (71) at (-0.875, 1.225) {};
		\node [style=VBGsquare] (72) at (0.875, 1.225) {};
		\node [style=VBGsquare] (73) at (0, 0.5) {};
		\node [style=VGRsquare] (74) at (-0.7, -0.475) {};
		\node [style=VRBsquare] (75) at (0.7, -0.5) {};
		\node [style=VGfaded] (77) at (5, -2.75) {};
		\node [style=VBfsquare] (119) at (-18, -2.75) {};
		\node [style=VGfaded] (120) at (-8, -2.75) {};
		\node [style=VRfaded] (121) at (-13, 4.25) {};
		\node [style=VGsmall] (122) at (-14.5, -2.75) {};
		\node [style=VBsmall] (123) at (-11.5, -2.75) {};
		\node [style=VBsmall] (124) at (-14.25, 2.25) {};
		\node [style=VRsmall] (125) at (-16, 0) {};
		\node [style=VGsmall] (126) at (-11.75, 2.25) {};
		\node [style=VRsmall] (127) at (-10, 0) {};
		\node [style=VGsmall] (128) at (-14, 0.25) {};
		\node [style=VBsmall] (129) at (-12, 0.25) {};
		\node [style=VRsmall] (130) at (-13, -0.75) {};
		\node [style=VRBfsquare] (131) at (-15.275, 1.275) {};
		\node [style=VGRfsquare] (132) at (-10.725, 1.3) {};
		\node [style=VBGfsquare] (133) at (-13, -2.9) {};
		\node [style=VGfaded] (134) at (-1, 0.25) {};
		\node [style=VRfaded] (135) at (-3, 0) {};
		\node [style=VRfaded] (136) at (0, -1) {};
		\node [style=VGfaded] (137) at (1.5, 2.25) {};
		\node [style=VRfaded] (138) at (3, 0) {};
		\node [style=VGfaded] (139) at (-1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (55) to (65);
		\draw [style=Enonethick] (60) to (74);
		\draw [style=Enonethick] (66) to (54);
		\draw [style=Enonethick] (63) to (60);
		\draw [style=Enonethick] (50) to (65);
		\draw [style=Einoutd] (128) to (130);
		\draw [style=Einoutd] (129) to (130);
		\draw [style=Einoutd] (128) to (129);
		\draw [style=Einoutd] (124) to (125);
		\draw [style=Eoutd] (119) to (125);
		\draw [style=Einoutd] (122) to (123);
		\draw [style=Einoutd] (126) to (127);
		\draw [style=Eoutd] (123) to (130);
		\draw [style=Eoutd] (125) to (128);
		\draw [style=Eoutd] (124) to (128);
		\draw [style=Eoutd] (126) to (129);
		\draw [style=Eoutd] (127) to (129);
		\draw [style=Eoutd] (119) to (128);
		\draw [style=Eoutd] (122) to (130);
		\draw [style=Enonethick] (119) to (131);
		\draw [style=Enonethick] (131) to (132);
		\draw [style=Enonethick] (119) to (133);
		\draw [style=Enonethick] (131) to (133);
		\draw [style=Enonethick] (119) to (132);
		\draw [style=Enonethick] (132) to (133);
		\draw [style=Enonethick] (50) to (69);
		\draw [style=Enonethick] (50) to (70);
		\draw [style=Enonethick] (69) to (65);
		\draw [style=Enonethick] (65) to (70);
		\draw [style=Enonethick] (65) to (62);
		\draw [style=Enonethick] (65) to (71);
		\draw [style=Enonethick] (62) to (71);
		\draw [style=Enonethick] (62) to (55);
		\draw [style=Enonethick] (71) to (55);
		\draw [style=Enonethick] (69) to (70);
		\draw [style=Enonethick] (68) to (64);
		\draw [style=Enonethick] (64) to (54);
		\draw [style=Enonethick] (68) to (54);
		\draw [style=Enonethick] (68) to (66);
		\draw [style=Enonethick] (66) to (64);
		\draw [style=Enonethick] (74) to (73);
		\draw [style=Enonethick] (74) to (75);
		\draw [style=Enonethick] (73) to (75);
		\draw [style=Enonethick] (73) to (60);
		\draw [style=Enonethick] (60) to (75);
		\draw [style=Enonethick] (72) to (60);
		\draw [style=Enonethick] (72) to (63);
		\draw [style=Enonethick] (63) to (67);
		\draw [style=Enonethick] (72) to (67);
		\draw [style=Enonethick] (60) to (67);
		\draw [style=Enonedotted] (50) to (135);
		\draw [style=Enonedotted] (50) to (134);
		\draw [style=Enonedotted] (135) to (134);
		\draw [style=Enonedotted] (135) to (55);
		\draw [style=Enonedotted] (55) to (134);
		\draw [style=Enonedotted] (134) to (136);
		\draw [style=Enonedotted] (136) to (60);
		\draw [style=Enonedotted] (60) to (134);
		\draw [style=Enonedotted] (137) to (60);
		\draw [style=Enonedotted] (60) to (138);
		\draw [style=Enonedotted] (137) to (138);
		\draw [style=Enonedotted] (136) to (139);
		\draw [style=Enonedotted] (136) to (54);
		\draw [style=Enonedotted] (139) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras1reachability2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBfsquare] (40) at (-6.25, -2.75) {};
		\node [style=VRfaded] (41) at (-1.25, 4.25) {};
		\node [style=VBsquare] (42) at (0.25, -2.75) {};
		\node [style=VBsquare] (43) at (-2.5, 2.25) {};
		\node [style=VBsquare] (44) at (-0.25, 0.25) {};
		\node [style=VRBfsquare] (45) at (-3.75, 1.25) {};
		\node [style=VGRfsquare] (46) at (1.125, 1.325) {};
		\node [style=VBGfsquare] (47) at (-1.25, -3) {};
		\node [style=VGRsquare] (48) at (-3.225, 0.175) {};
		\node [style=VGRsquare] (49) at (-2.05, -1.5) {};
		\node [style=VRBsquare] (50) at (0.7, -0.1) {};
		\node [style=VRBsquare] (51) at (-0.45, -1.5) {};
		\node [style=VRBsquare] (52) at (-5.275, -0.9) {};
		\node [style=VBGsquare] (53) at (-3.875, -1.3) {};
		\node [style=VBGsquare] (54) at (-2.125, 1.225) {};
		\node [style=VBGsquare] (55) at (-0.375, 1.225) {};
		\node [style=VBGsquare] (56) at (-1.25, 0.5) {};
		\node [style=VGRsquare] (57) at (-1.95, -0.475) {};
		\node [style=VRBsquare] (58) at (-0.55, -0.5) {};
		\node [style=VGfaded] (59) at (3.75, -2.75) {};
		\node [style=VGfaded] (60) at (-2.25, 0.25) {};
		\node [style=VRfaded] (61) at (-4.25, 0) {};
		\node [style=VRfaded] (62) at (-1.25, -1) {};
		\node [style=VGfaded] (63) at (0.25, 2.25) {};
		\node [style=VRfaded] (64) at (1.75, 0) {};
		\node [style=VGfaded] (65) at (-2.5, -2.75) {};
		\node [style=VBfsquare] (66) at (6.75, -2.75) {};
		\node [style=VRfaded] (67) at (11.75, 4.25) {};
		\node [style=VBsquare] (68) at (13.25, -2.75) {};
		\node [style=VBsquare] (69) at (10.5, 2.25) {};
		\node [style=VBsquare] (70) at (12.75, 0.25) {};
		\node [style=VRBfsquare] (71) at (9.25, 1.25) {};
		\node [style=VGRfsquare] (72) at (14.125, 1.325) {};
		\node [style=VBGfsquare] (73) at (11.75, -3) {};
		\node [style=VGRsquare] (74) at (9.775, 0.175) {};
		\node [style=VGRsquare] (75) at (10.95, -1.5) {};
		\node [style=VRBsquare] (76) at (13.7, -0.1) {};
		\node [style=VRBsquare] (77) at (12.55, -1.5) {};
		\node [style=VRBsquare] (78) at (7.725, -0.9) {};
		\node [style=VBGsquare] (79) at (9.125, -1.3) {};
		\node [style=VBGsquare] (80) at (10.875, 1.225) {};
		\node [style=VBGsquare] (81) at (12.625, 1.225) {};
		\node [style=VBGsquare] (82) at (11.75, 0.5) {};
		\node [style=VGRsquare] (83) at (11.05, -0.475) {};
		\node [style=VRBsquare] (84) at (12.45, -0.5) {};
		\node [style=VGfaded] (85) at (16.75, -2.75) {};
		\node [style=VGfaded] (86) at (10.75, 0.25) {};
		\node [style=VRfaded] (87) at (8.75, 0) {};
		\node [style=VRfaded] (88) at (11.75, -1) {};
		\node [style=VGfaded] (89) at (13.25, 2.25) {};
		\node [style=VRfaded] (90) at (14.75, 0) {};
		\node [style=VGfaded] (91) at (10.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonethick] (40) to (52);
		\draw [style=Enonethick] (45) to (43);
		\draw [style=Enonedotted] (40) to (61);
		\draw [style=Enonedotted] (40) to (60);
		\draw [style=Enonedotted] (61) to (60);
		\draw [style=Enonedotted] (61) to (43);
		\draw [style=Enonedotted] (43) to (60);
		\draw [style=Enonedotted] (60) to (62);
		\draw [style=Enonedotted] (62) to (44);
		\draw [style=Enonedotted] (44) to (60);
		\draw [style=Enonedotted] (63) to (44);
		\draw [style=Enonedotted] (44) to (64);
		\draw [style=Enonedotted] (63) to (64);
		\draw [style=Enonedotted] (62) to (65);
		\draw [style=Enonedotted] (62) to (42);
		\draw [style=Enonedotted] (65) to (42);
		\draw [style=Enonedotted] (66) to (87);
		\draw [style=Enonedotted] (66) to (86);
		\draw [style=Enonedotted] (87) to (86);
		\draw [style=Enonedotted] (87) to (69);
		\draw [style=Enonedotted] (69) to (86);
		\draw [style=Enonedotted] (86) to (88);
		\draw [style=Enonedotted] (88) to (70);
		\draw [style=Enonedotted] (70) to (86);
		\draw [style=Enonedotted] (89) to (70);
		\draw [style=Enonedotted] (70) to (90);
		\draw [style=Enonedotted] (89) to (90);
		\draw [style=Enonedotted] (88) to (91);
		\draw [style=Enonedotted] (88) to (68);
		\draw [style=Enonedotted] (91) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ras2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VGfaded] (1) at (15, -10) {};
		\node [style=VRfaded] (2) at (0, 10) {};
		\node [style=VGfaded] (3) at (-5, -10) {};
		\node [style=VRfaded] (6) at (-9.5, -3) {};
		\node [style=VGfaded] (7) at (3.75, 5) {};
		\node [style=VRfaded] (8) at (10, -3) {};
		\node [style=VGfaded] (9) at (-3, -1) {};
		\node [style=VRfaded] (11) at (0, -5) {};
		\node [style=VGsmall] (28) at (3.25, 1) {};
		\node [style=VBsmall] (29) at (3.5, 3) {};
		\node [style=VBsmall] (30) at (7.5, -2.25) {};
		\node [style=VRsmall] (31) at (5.75, -1.75) {};
		\node [style=VGsmall] (32) at (8, -0.5) {};
		\node [style=VRsmall] (33) at (5.75, 2.5) {};
		\node [style=VGsmall] (34) at (5.75, -0.25) {};
		\node [style=VBsmall] (35) at (5.75, 1) {};
		\node [style=VRsmall] (36) at (4.5, 1) {};
		\node [style=VBsmall] (38) at (-15, -10) {};
		\node [style=VGsmall] (41) at (-10.25, -6.5) {};
		\node [style=VBsmall] (42) at (-7, -4) {};
		\node [style=VBsmall] (43) at (-11, -5) {};
		\node [style=VRsmall] (44) at (-13, -7.5) {};
		\node [style=VGsmall] (47) at (-11.25, -6) {};
		\node [style=VBsmall] (48) at (-9.5, -4.25) {};
		\node [style=VRsmall] (49) at (-9.75, -5.25) {};
		\node [style=VBsmall] (50) at (-3.75, 5) {};
		\node [style=VGsmall] (53) at (-3.5, 2.75) {};
		\node [style=VBsmall] (54) at (-3.25, 0.75) {};
		\node [style=VBsmall] (55) at (-7.5, -0.25) {};
		\node [style=VRsmall] (56) at (-5.75, 2.25) {};
		\node [style=VGsmall] (57) at (-7, -2.25) {};
		\node [style=VRsmall] (58) at (-5.25, -1.75) {};
		\node [style=VGsmall] (59) at (-5.25, 1.25) {};
		\node [style=VBsmall] (60) at (-6.25, -0.75) {};
		\node [style=VRsmall] (61) at (-4.25, 1.25) {};
		\node [style=VBsmall] (62) at (5, -10) {};
		\node [style=VGsmall] (65) at (1.5, -10) {};
		\node [style=VBsmall] (66) at (-1.5, -10) {};
		\node [style=VBsmall] (67) at (1.5, -6.5) {};
		\node [style=VRsmall] (68) at (3.25, -8.25) {};
		\node [style=VGsmall] (69) at (-1.5, -6.5) {};
		\node [style=VRsmall] (70) at (-3.25, -8.25) {};
		\node [style=VGsmall] (71) at (0.75, -7.5) {};
		\node [style=VBsmall] (72) at (-0.75, -7.5) {};
		\node [style=VRsmall] (73) at (0, -8.75) {};
		\node [style=VBsmall] (74) at (3, -1) {};
		\node [style=VGsmall] (77) at (1, -1) {};
		\node [style=VBsmall] (78) at (-1, -1) {};
		\node [style=VBsmall] (79) at (0.75, -4) {};
		\node [style=VRsmall] (80) at (2, -2.25) {};
		\node [style=VGsmall] (81) at (-0.75, -4) {};
		\node [style=VRsmall] (82) at (-2, -2.25) {};
		\node [style=VGsmall] (83) at (0.75, -2.75) {};
		\node [style=VBsmall] (84) at (-0.75, -2.75) {};
		\node [style=VRsmall] (85) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonedotted] (9) to (11);
		\draw [style=Enonedotted] (6) to (9);
		\draw [style=Enonedotted] (3) to (11);
		\draw [style=Einout] (34) to (36);
		\draw [style=Einout] (35) to (36);
		\draw [style=Einout] (34) to (35);
		\draw [style=Einout] (30) to (31);
		\draw [style=Einout] (28) to (29);
		\draw [style=Einout] (32) to (33);
		\draw [style=Eout] (29) to (36);
		\draw [style=Eout] (31) to (34);
		\draw [style=Eout] (30) to (34);
		\draw [style=Eout] (32) to (35);
		\draw [style=Eout] (33) to (35);
		\draw [style=Eout] (28) to (36);
		\draw [style=Einout] (47) to (49);
		\draw [style=Einout] (48) to (49);
		\draw [style=Einout] (47) to (48);
		\draw [style=Einout] (43) to (44);
		\draw [style=Eout] (38) to (44);
		\draw [style=Einout] (41) to (42);
		\draw [style=Eout] (42) to (49);
		\draw [style=Eout] (44) to (47);
		\draw [style=Eout] (43) to (47);
		\draw [style=Eout] (38) to (47);
		\draw [style=Eout] (41) to (49);
		\draw [style=Enonedotted] (7) to (8);
		\draw [style=Enonedotted] (38) to (6);
		\draw [style=Enonedotted] (38) to (9);
		\draw [style=Einout] (59) to (61);
		\draw [style=Einout] (60) to (61);
		\draw [style=Einout] (59) to (60);
		\draw [style=Einout] (55) to (56);
		\draw [style=Eout] (50) to (56);
		\draw [style=Einout] (53) to (54);
		\draw [style=Einout] (57) to (58);
		\draw [style=Eout] (54) to (61);
		\draw [style=Eout] (56) to (59);
		\draw [style=Eout] (55) to (59);
		\draw [style=Eout] (57) to (60);
		\draw [style=Eout] (58) to (60);
		\draw [style=Eout] (50) to (59);
		\draw [style=Eout] (53) to (61);
		\draw [style=Einout] (71) to (73);
		\draw [style=Einout] (72) to (73);
		\draw [style=Einout] (71) to (72);
		\draw [style=Einout] (67) to (68);
		\draw [style=Eout] (62) to (68);
		\draw [style=Einout] (65) to (66);
		\draw [style=Einout] (69) to (70);
		\draw [style=Eout] (66) to (73);
		\draw [style=Eout] (68) to (71);
		\draw [style=Eout] (67) to (71);
		\draw [style=Eout] (69) to (72);
		\draw [style=Eout] (70) to (72);
		\draw [style=Eout] (62) to (71);
		\draw [style=Eout] (65) to (73);
		\draw [style=Enonedotted] (50) to (6);
		\draw [style=Enonedotted] (50) to (9);
		\draw [style=Eout] (58) to (48);
		\draw [style=Eout] (57) to (48);
		\draw [style=Einout] (57) to (58);
		\draw [style=Enonedotted] (3) to (62);
		\draw [style=Enonedotted] (62) to (11);
		\draw [style=Einout] (83) to (85);
		\draw [style=Einout] (84) to (85);
		\draw [style=Einout] (83) to (84);
		\draw [style=Einout] (79) to (80);
		\draw [style=Eout] (74) to (80);
		\draw [style=Einout] (77) to (78);
		\draw [style=Einout] (81) to (82);
		\draw [style=Eout] (78) to (85);
		\draw [style=Eout] (80) to (83);
		\draw [style=Eout] (79) to (83);
		\draw [style=Eout] (81) to (84);
		\draw [style=Eout] (82) to (84);
		\draw [style=Eout] (74) to (83);
		\draw [style=Eout] (77) to (85);
		\draw [style=Eout] (74) to (31);
		\draw [style=Eout] (74) to (34);
		\draw [style=Enonedotted] (74) to (11);
		\draw [style=Enonedotted] (9) to (74);
		\draw [style=Enonedotted] (7) to (74);
		\draw [style=Enonedotted] (8) to (74);
		\draw [style=Enoned] (38) to (3);
		\draw [style=Enoned] (62) to (1);
		\draw [style=Enoned] (1) to (8);
		\draw [style=Enoned] (7) to (2);
		\draw [style=Enoned] (2) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/twochainexample.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VYsmall] (0) at (-6, -4) {};
		\node [style=VBfaded] (1) at (0, -1) {};
		\node [style=VGsmall] (2) at (6, -4) {};
		\node [style=VRsmall] (3) at (0, 5) {};
		\node [style=VGsmall] (4) at (-2, -4) {};
		\node [style=VYsmall] (5) at (2, -4) {};
		\node [style=VBsmall] (6) at (-3.5, -2.75) {};
		\node [style=VBsmall] (7) at (3.5, -2.75) {};
		\node [style=VRsmall] (8) at (0, 0.75) {};
		\node [style=VBsmall] (9) at (0, 2.75) {};
		\node [style=VYsmall] (10) at (-2, 2) {};
		\node [style=VGsmall] (11) at (2, 2) {};
		\node [style=VRfaded] (12) at (-4, -1) {};
		\node [style=VRfaded] (13) at (4, -1) {};
		\node [style=VYfaded] (14) at (-2, -2) {};
		\node [style=VGfaded] (15) at (2, -2) {};
		\node [style=VYfsquare] (16) at (10, -4) {};
		\node [style=VBfaded] (17) at (16, -1) {};
		\node [style=VGfsquare] (18) at (22, -4) {};
		\node [style=VRfsquare] (19) at (16, 5) {};
		\node [style=VGsmall] (20) at (14, -4) {};
		\node [style=VYsmall] (21) at (18, -4) {};
		\node [style=VBsmall] (22) at (12.5, -2.75) {};
		\node [style=VBsmall] (23) at (19.5, -2.75) {};
		\node [style=VRsmall] (24) at (16, 0.75) {};
		\node [style=VBsmall] (25) at (16, 2.75) {};
		\node [style=VYsmall] (26) at (14, 2) {};
		\node [style=VGsmall] (27) at (18, 2) {};
		\node [style=VRfaded] (28) at (12, -1) {};
		\node [style=VRfaded] (29) at (20, -1) {};
		\node [style=VYfaded] (30) at (14, -2) {};
		\node [style=VGfaded] (31) at (18, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Enonedotted] (0) to (3);
		\draw [style=Enonedotted] (0) to (2);
		\draw [style=Enonedotted] (2) to (3);
		\draw [style=Enonedotted] (0) to (1);
		\draw [style=Enonedotted] (1) to (2);
		\draw [style=Enonedotted] (3) to (1);
		\draw [style=Eout] (0) to (4);
		\draw [style=Eout] (4) to (7);
		\draw [style=Eout] (7) to (8);
		\draw (0) to (7);
		\draw (8) to (4);
		\draw (8) to (0);
		\draw [style=Eout] (3) to (10);
		\draw [style=Eout] (3) to (9);
		\draw [style=Eout] (3) to (11);
		\draw (10) to (11);
		\draw (10) to (9);
		\draw (11) to (9);
		\draw [style=Eoutthick] (2) to (5);
		\draw [style=Eoutthick] (5) to (6);
		\draw [style=Eoutthick] (6) to (8);
		\draw [style=Enonethick] (8) to (2);
		\draw [style=Enonethick] (8) to (5);
		\draw [style=Enonethick] (2) to (6);
		\draw [style=Enonedotted] (16) to (19);
		\draw [style=Enonedotted] (16) to (18);
		\draw [style=Enonedotted] (18) to (19);
		\draw [style=Enonedotted] (16) to (17);
		\draw [style=Enonedotted] (17) to (18);
		\draw [style=Enonedotted] (19) to (17);
		\draw [style=Eout] (16) to (20);
		\draw [style=Eout] (20) to (23);
		\draw [style=Eout] (23) to (24);
		\draw (16) to (23);
		\draw (24) to (20);
		\draw (24) to (16);
		\draw [style=Eout] (19) to (26);
		\draw [style=Eout] (19) to (25);
		\draw [style=Eout] (19) to (27);
		\draw (26) to (27);
		\draw (26) to (25);
		\draw (27) to (25);
		\draw [style=Eoutthick] (18) to (21);
		\draw [style=Eoutthick] (21) to (22);
		\draw [style=Eoutthick] (22) to (24);
		\draw [style=Enonethick] (24) to (18);
		\draw [style=Enonethick] (24) to (21);
		\draw [style=Enonethick] (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/twochainexample2.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VRfaded] (12) at (-5.75, -2.25) {};
		\node [style=VRfaded] (13) at (5.75, -2.25) {};
		\node [style=VYsmall] (32) at (-9, -7) {};
		\node [style=VGsmall] (34) at (-3, -7) {};
		\node [style=VGsmall] (36) at (-7, -7) {};
		\node [style=VYsmall] (37) at (-5, -7) {};
		\node [style=VBsmall] (38) at (-4.5, -6.25) {};
		\node [style=VBsmall] (39) at (-0.5, -6.25) {};
		\node [style=VRsmall] (40) at (2.5, -3) {};
		\node [style=VBsmall] (41) at (1.75, -2.25) {};
		\node [style=VYsmall] (42) at (-2.5, -2.25) {};
		\node [style=VGsmall] (43) at (-1, -2.75) {};
		\node [style=VRfaded] (44) at (-5.5, -4.5) {};
		\node [style=VRfaded] (45) at (-1.75, -4.25) {};
		\node [style=VYfaded] (46) at (-0.75, -5.625) {};
		\node [style=VGfaded] (47) at (0.7, -5.85) {};
		\node [style=VYsmall] (48) at (-2.75, 2) {};
		\node [style=VBfaded] (49) at (0, 3.25) {};
		\node [style=VGsmall] (50) at (2.75, 2) {};
		\node [style=VRsmall] (51) at (0, 6) {};
		\node [style=VGsmall] (52) at (-0.75, 2) {};
		\node [style=VYsmall] (53) at (0.75, 2) {};
		\node [style=VBsmall] (54) at (-1.75, 2.5) {};
		\node [style=VBsmall] (55) at (1.75, 2.5) {};
		\node [style=VRsmall] (56) at (0, 4.25) {};
		\node [style=VBsmall] (57) at (0, 5) {};
		\node [style=VYsmall] (58) at (-1, 4.5) {};
		\node [style=VGsmall] (59) at (1, 4.5) {};
		\node [style=VRfaded] (60) at (-1.75, 3.5) {};
		\node [style=VRfaded] (61) at (1.75, 3.5) {};
		\node [style=VYfaded] (62) at (-0.75, 3) {};
		\node [style=VGfaded] (63) at (0.75, 3) {};
		\node [style=VYsmall] (65) at (-9, -7) {};
		\node [style=VBfaded] (66) at (0, -3) {};
		\node [style=VGsmall] (68) at (-3, -7) {};
		\node [style=VBfaded] (71) at (4.25, -4.75) {};
		\node [style=VYfaded] (75) at (-2.25, -4) {};
		\node [style=VGfaded] (76) at (2.25, -4) {};
		\node [style=VYsmall] (77) at (3, -7) {};
		\node [style=VBfaded] (78) at (-4.25, -4.75) {};
		\node [style=VGsmall] (79) at (9, -7) {};
		\node [style=VRsmall] (80) at (0, -0.5) {};
		\node [style=VGsmall] (81) at (5, -7) {};
		\node [style=VYsmall] (82) at (7, -7) {};
		\node [style=VBsmall] (83) at (0.5, -6.25) {};
		\node [style=VBsmall] (84) at (3.5, -6) {};
		\node [style=VRsmall] (85) at (-3, -3.5) {};
		\node [style=VBsmall] (86) at (-1, -1.5) {};
		\node [style=VYsmall] (87) at (0.75, -2) {};
		\node [style=VGsmall] (88) at (1.5, -1.5) {};
		\node [style=VRfaded] (89) at (2, -4.75) {};
		\node [style=VRfaded] (90) at (5.5, -4.5) {};
		\node [style=VYfaded] (91) at (-1.75, -5.5) {};
		\node [style=VGfaded] (92) at (-1.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Eout] (32) to (36);
		\draw [style=Eout] (36) to (39);
		\draw [style=Eout] (39) to (40);
		\draw (32) to (39);
		\draw (40) to (36);
		\draw (40) to (32);
		\draw (42) to (43);
		\draw (42) to (41);
		\draw (43) to (41);
		\draw [style=Eoutthick] (34) to (37);
		\draw [style=Eoutthick] (37) to (38);
		\draw [style=Eoutthick] (38) to (40);
		\draw [style=Enonethick] (40) to (34);
		\draw [style=Enonethick] (40) to (37);
		\draw [style=Enonethick] (34) to (38);
		\draw [style=Enonedotted] (48) to (51);
		\draw [style=Enonedotted] (48) to (50);
		\draw [style=Enonedotted] (50) to (51);
		\draw [style=Enonedotted] (48) to (49);
		\draw [style=Enonedotted] (49) to (50);
		\draw [style=Enonedotted] (51) to (49);
		\draw [style=Eout] (48) to (52);
		\draw [style=Eout] (52) to (55);
		\draw [style=Eout] (55) to (56);
		\draw (48) to (55);
		\draw (56) to (52);
		\draw (56) to (48);
		\draw [style=Eout] (51) to (58);
		\draw [style=Eout] (51) to (57);
		\draw [style=Eout] (51) to (59);
		\draw (58) to (59);
		\draw (58) to (57);
		\draw (59) to (57);
		\draw [style=Eoutthick] (50) to (53);
		\draw [style=Eoutthick] (53) to (54);
		\draw [style=Eoutthick] (54) to (56);
		\draw [style=Enonethick] (56) to (50);
		\draw [style=Enonethick] (56) to (53);
		\draw [style=Enonethick] (50) to (54);
		\draw [style=Enonedotted] (48) to (49);
		\draw [style=Enonedotted] (50) to (49);
		\draw [style=Enonedotted] (65) to (68);
		\draw [style=Enonedotted] (68) to (71);
		\draw [style=Enonedotted] (65) to (71);
		\draw [style=Eout] (77) to (81);
		\draw [style=Eout] (81) to (84);
		\draw [style=Eout] (84) to (85);
		\draw (77) to (84);
		\draw (85) to (81);
		\draw (85) to (77);
		\draw [style=Eout] (80) to (87);
		\draw [style=Eout] (80) to (86);
		\draw [style=Eout] (80) to (88);
		\draw (87) to (88);
		\draw (87) to (86);
		\draw (88) to (86);
		\draw [style=Eoutthick] (79) to (82);
		\draw [style=Eoutthick] (82) to (83);
		\draw [style=Eoutthick] (83) to (85);
		\draw [style=Enonethick] (85) to (79);
		\draw [style=Enonethick] (85) to (82);
		\draw [style=Enonethick] (79) to (83);
		\draw [style=Eout] (80) to (42);
		\draw [style=Eout] (80) to (41);
		\draw [style=Eout] (80) to (43);
		\draw [style=Enonedotted] (71) to (80);
		\draw [style=Enonedotted] (80) to (68);
		\draw [style=Enonedotted] (80) to (65);
		\draw [style=Enonedotted] (78) to (80);
		\draw [style=Enonedotted] (80) to (77);
		\draw [style=Enonedotted] (77) to (78);
		\draw [style=Enonedotted] (80) to (79);
		\draw [style=Enonedotted] (79) to (78);
		\draw [style=Enonedotted] (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/twochainexamplereachability.tikz <==
\begin{tikzpicture}[framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=VYfsquare] (16) at (10, -4) {};
		\node [style=VBfaded] (17) at (16, -1) {};
		\node [style=VGfsquare] (18) at (22, -4) {};
		\node [style=VRfsquare] (19) at (16, 5) {};
		\node [style=VGsmall] (20) at (14, -4) {};
		\node [style=VYsmall] (21) at (18, -4) {};
		\node [style=VBsmall] (22) at (12.5, -2.75) {};
		\node [style=VBsmall] (23) at (19.5, -2.75) {};
		\node [style=VRsmall] (24) at (16, 0.75) {};
		\node [style=VBsmall] (25) at (16, 2.75) {};
		\node [style=VYsmall] (26) at (14, 2) {};
		\node [style=VGsmall] (27) at (18, 2) {};
		\node [style=VRfaded] (28) at (12, -1) {};
		\node [style=VRfaded] (29) at (20, -1) {};
		\node [style=VYfaded] (30) at (14, -2) {};
		\node [style=VGfaded] (31) at (18, -2) {};
		\node [style=VYfsquare] (32) at (27, -4) {};
		\node [style=VBfaded] (33) at (33, -1) {};
		\node [style=VGfsquare] (34) at (39, -4) {};
		\node [style=VRfsquare] (35) at (33, 5) {};
		\node [style=VGsquare] (36) at (31, -4) {};
		\node [style=VYsquare] (37) at (35, -4) {};
		\node [style=VBfaded] (38) at (29.5, -2.75) {};
		\node [style=VBfaded] (39) at (36.5, -2.75) {};
		\node [style=VRsquare] (40) at (33, 0.75) {};
		\node [style=VBfaded] (41) at (33, 2.75) {};
		\node [style=VYsquare] (42) at (31, 2) {};
		\node [style=VGsquare] (43) at (35, 2) {};
		\node [style=VRfaded] (44) at (29, -1) {};
		\node [style=VRfaded] (45) at (37, -1) {};
		\node [style=VYfaded] (46) at (31, -2) {};
		\node [style=VGfaded] (47) at (35, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Eoutd] (16) to (20);
		\draw [style=Eoutd] (20) to (23);
		\draw [style=Eoutd] (23) to (24);
		\draw [style=Enoned] (16) to (23);
		\draw [style=Enoned] (24) to (20);
		\draw [style=Enoned] (24) to (16);
		\draw [style=Eoutd] (19) to (26);
		\draw [style=Eoutd] (19) to (25);
		\draw [style=Eoutd] (19) to (27);
		\draw [style=Enoned] (26) to (27);
		\draw [style=Enoned] (26) to (25);
		\draw [style=Enoned] (27) to (25);
		\draw [style=Eoutd] (18) to (21);
		\draw [style=Eoutd] (21) to (22);
		\draw [style=Eoutd] (22) to (24);
		\draw [style=Enoned] (24) to (18);
		\draw [style=Enoned] (24) to (21);
		\draw [style=Enoned] (18) to (22);
		\draw [style=Enonethick, bend right=15] (16) to (18);
		\draw [style=Enonedotted] (32) to (36);
		\draw [style=Enonedotted] (36) to (39);
		\draw [style=Enonedotted] (39) to (40);
		\draw [style=Enonedotted] (32) to (39);
		\draw [style=Enonedotted] (40) to (36);
		\draw [style=Enonedotted] (40) to (32);
		\draw [style=Enonedotted] (35) to (42);
		\draw [style=Enonedotted] (35) to (41);
		\draw [style=Enonedotted] (35) to (43);
		\draw [style=Enonedotted] (42) to (43);
		\draw [style=Enonedotted] (42) to (41);
		\draw [style=Enonedotted] (43) to (41);
		\draw [style=Enonedotted] (34) to (37);
		\draw [style=Enonedotted] (37) to (38);
		\draw [style=Enonedotted] (38) to (40);
		\draw [style=Enonedotted] (40) to (34);
		\draw [style=Enonedotted] (40) to (37);
		\draw [style=Enonedotted] (34) to (38);
		\draw [style=Enonethick, bend right] (32) to (36);
		\draw [style=Enonethick, bend right] (37) to (34);
		\draw [style=Enonethick, bend right] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

